Efficient low rank model order reduction of vibroacoustic problems under stochastic loads

This contribution combines a low-rank matrix approximation through Singular Value Decomposition (SVD) with second-order Krylov subspace-based Model Order Reduction (MOR), in order to efficiently propagate input uncertainties through a given vibroacoustic model. The vibroacoustic model consists of a plate coupled to a fluid into which the plate radiates sound due to a turbulent boundary layer excitation. This excitation is subject to uncertainties due to the stochastic nature of the turbulence and the computational cost of simulating the coupled problem with stochastic forcing is very high. The proposed method approximates the output uncertainties in an efficient way, by reducing the evaluation cost of the model in terms of DOFs and samples by using the factors of the SVD low-rank approximation directly as input for the MOR algorithm. Here, the covariance matrix of the vector of unknowns can efficiently be approximated with only a fraction of the original number of evaluations. Therefore, the approach is a promising step to further reducing the computational effort of large-scale vibroacoustic evaluations.

==> figures/FluidDofMean.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.211829in}{3.539721in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.211829in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.211829in}{3.539721in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.539721in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662189in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{6.087189in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{6.087189in}{3.539721in}}%
\pgfpathlineto{\pgfqpoint{0.662189in}{3.539721in}}%
\pgfpathlineto{\pgfqpoint{0.662189in}{0.459721in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662189in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618234in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{1.618234in}{3.539721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618234in,y=0.411110in,,top]{\color{textcolor} 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662189in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729914in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{2.729914in}{3.539721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729914in,y=0.411110in,,top]{\color{textcolor} 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662189in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841595in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{3.841595in}{3.539721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.841595in,y=0.411110in,,top]{\color{textcolor} 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662189in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953275in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{4.953275in}{3.539721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.953275in,y=0.411110in,,top]{\color{textcolor} 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662189in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.064955in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{6.064955in}{3.539721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.064955in,y=0.411110in,,top]{\color{textcolor} 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.374689in,y=0.177777in,,top]{\color{textcolor} Frequency in Hz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662189in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662189in}{1.125067in}}%
\pgfpathlineto{\pgfqpoint{6.087189in}{1.125067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=1.055623in, left, base]{\color{textcolor} \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662189in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662189in}{2.109276in}}%
\pgfpathlineto{\pgfqpoint{6.087189in}{2.109276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=2.039832in, left, base]{\color{textcolor} \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662189in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662189in}{3.093486in}}%
\pgfpathlineto{\pgfqpoint{6.087189in}{3.093486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=3.024041in, left, base]{\color{textcolor} \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177777in,y=1.999721in,,bottom,rotate=90.000000]{\color{textcolor} Pressure in Pa}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662189in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.764706,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684423in}{2.540174in}}%
\pgfpathlineto{\pgfqpoint{0.706656in}{2.427234in}}%
\pgfpathlineto{\pgfqpoint{0.728890in}{2.258093in}}%
\pgfpathlineto{\pgfqpoint{0.751123in}{2.211940in}}%
\pgfpathlineto{\pgfqpoint{0.773357in}{2.275648in}}%
\pgfpathlineto{\pgfqpoint{0.795591in}{2.381325in}}%
\pgfpathlineto{\pgfqpoint{0.817824in}{2.372690in}}%
\pgfpathlineto{\pgfqpoint{0.840058in}{2.393020in}}%
\pgfpathlineto{\pgfqpoint{0.862291in}{2.508510in}}%
\pgfpathlineto{\pgfqpoint{0.884525in}{2.614412in}}%
\pgfpathlineto{\pgfqpoint{0.906759in}{2.669795in}}%
\pgfpathlineto{\pgfqpoint{0.928992in}{2.714547in}}%
\pgfpathlineto{\pgfqpoint{0.951226in}{2.734217in}}%
\pgfpathlineto{\pgfqpoint{0.973460in}{2.784180in}}%
\pgfpathlineto{\pgfqpoint{0.995693in}{3.399652in}}%
\pgfpathlineto{\pgfqpoint{1.017927in}{3.334199in}}%
\pgfpathlineto{\pgfqpoint{1.040160in}{2.587325in}}%
\pgfpathlineto{\pgfqpoint{1.062394in}{2.539215in}}%
\pgfpathlineto{\pgfqpoint{1.084628in}{2.638077in}}%
\pgfpathlineto{\pgfqpoint{1.106861in}{2.639822in}}%
\pgfpathlineto{\pgfqpoint{1.129095in}{2.464355in}}%
\pgfpathlineto{\pgfqpoint{1.151328in}{2.274009in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{2.032596in}}%
\pgfpathlineto{\pgfqpoint{1.195796in}{1.851076in}}%
\pgfpathlineto{\pgfqpoint{1.218029in}{1.600134in}}%
\pgfpathlineto{\pgfqpoint{1.240263in}{1.778606in}}%
\pgfpathlineto{\pgfqpoint{1.262496in}{1.984956in}}%
\pgfpathlineto{\pgfqpoint{1.284730in}{1.908230in}}%
\pgfpathlineto{\pgfqpoint{1.306964in}{1.959931in}}%
\pgfpathlineto{\pgfqpoint{1.329197in}{2.001093in}}%
\pgfpathlineto{\pgfqpoint{1.351431in}{2.107756in}}%
\pgfpathlineto{\pgfqpoint{1.373664in}{2.226485in}}%
\pgfpathlineto{\pgfqpoint{1.395898in}{2.320303in}}%
\pgfpathlineto{\pgfqpoint{1.418132in}{2.304756in}}%
\pgfpathlineto{\pgfqpoint{1.440365in}{2.204210in}}%
\pgfpathlineto{\pgfqpoint{1.462599in}{2.090039in}}%
\pgfpathlineto{\pgfqpoint{1.484832in}{1.917367in}}%
\pgfpathlineto{\pgfqpoint{1.507066in}{1.610794in}}%
\pgfpathlineto{\pgfqpoint{1.529300in}{1.529238in}}%
\pgfpathlineto{\pgfqpoint{1.551533in}{1.202086in}}%
\pgfpathlineto{\pgfqpoint{1.573767in}{1.623795in}}%
\pgfpathlineto{\pgfqpoint{1.596001in}{1.894952in}}%
\pgfpathlineto{\pgfqpoint{1.618234in}{2.017726in}}%
\pgfpathlineto{\pgfqpoint{1.640468in}{1.997975in}}%
\pgfpathlineto{\pgfqpoint{1.662701in}{2.008877in}}%
\pgfpathlineto{\pgfqpoint{1.684935in}{1.959431in}}%
\pgfpathlineto{\pgfqpoint{1.707169in}{1.904897in}}%
\pgfpathlineto{\pgfqpoint{1.729402in}{1.853790in}}%
\pgfpathlineto{\pgfqpoint{1.751636in}{1.781454in}}%
\pgfpathlineto{\pgfqpoint{1.773869in}{1.659879in}}%
\pgfpathlineto{\pgfqpoint{1.796103in}{1.529950in}}%
\pgfpathlineto{\pgfqpoint{1.818337in}{1.498940in}}%
\pgfpathlineto{\pgfqpoint{1.840570in}{1.348169in}}%
\pgfpathlineto{\pgfqpoint{1.862804in}{1.242025in}}%
\pgfpathlineto{\pgfqpoint{1.885037in}{1.375151in}}%
\pgfpathlineto{\pgfqpoint{1.907271in}{1.443929in}}%
\pgfpathlineto{\pgfqpoint{1.929505in}{1.432647in}}%
\pgfpathlineto{\pgfqpoint{1.951738in}{1.462838in}}%
\pgfpathlineto{\pgfqpoint{1.973972in}{1.537126in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{1.537390in}}%
\pgfpathlineto{\pgfqpoint{2.018439in}{1.464131in}}%
\pgfpathlineto{\pgfqpoint{2.040673in}{1.400827in}}%
\pgfpathlineto{\pgfqpoint{2.062906in}{1.303121in}}%
\pgfpathlineto{\pgfqpoint{2.085140in}{1.063383in}}%
\pgfpathlineto{\pgfqpoint{2.107373in}{0.807231in}}%
\pgfpathlineto{\pgfqpoint{2.129607in}{0.748342in}}%
\pgfpathlineto{\pgfqpoint{2.151841in}{0.677210in}}%
\pgfpathlineto{\pgfqpoint{2.174074in}{0.741552in}}%
\pgfpathlineto{\pgfqpoint{2.196308in}{0.774463in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.224728in}}%
\pgfpathlineto{\pgfqpoint{2.240775in}{0.599721in}}%
\pgfpathlineto{\pgfqpoint{2.263009in}{1.078991in}}%
\pgfpathlineto{\pgfqpoint{2.285242in}{1.252020in}}%
\pgfpathlineto{\pgfqpoint{2.307476in}{1.309997in}}%
\pgfpathlineto{\pgfqpoint{2.329710in}{1.287196in}}%
\pgfpathlineto{\pgfqpoint{2.351943in}{1.216480in}}%
\pgfpathlineto{\pgfqpoint{2.374177in}{1.187555in}}%
\pgfpathlineto{\pgfqpoint{2.396410in}{1.241682in}}%
\pgfpathlineto{\pgfqpoint{2.418644in}{1.408031in}}%
\pgfpathlineto{\pgfqpoint{2.440878in}{1.440990in}}%
\pgfpathlineto{\pgfqpoint{2.463111in}{1.477474in}}%
\pgfpathlineto{\pgfqpoint{2.485345in}{1.486709in}}%
\pgfpathlineto{\pgfqpoint{2.507578in}{1.457714in}}%
\pgfpathlineto{\pgfqpoint{2.529812in}{1.388845in}}%
\pgfpathlineto{\pgfqpoint{2.574279in}{1.188559in}}%
\pgfpathlineto{\pgfqpoint{2.596513in}{1.150046in}}%
\pgfpathlineto{\pgfqpoint{2.618746in}{1.193751in}}%
\pgfpathlineto{\pgfqpoint{2.640980in}{1.264729in}}%
\pgfpathlineto{\pgfqpoint{2.663214in}{1.312321in}}%
\pgfpathlineto{\pgfqpoint{2.685447in}{1.301326in}}%
\pgfpathlineto{\pgfqpoint{2.707681in}{1.224814in}}%
\pgfpathlineto{\pgfqpoint{2.752148in}{0.979276in}}%
\pgfpathlineto{\pgfqpoint{2.774382in}{0.890379in}}%
\pgfpathlineto{\pgfqpoint{2.796615in}{0.818297in}}%
\pgfpathlineto{\pgfqpoint{2.818849in}{0.751286in}}%
\pgfpathlineto{\pgfqpoint{2.841082in}{0.724370in}}%
\pgfpathlineto{\pgfqpoint{2.863316in}{0.758456in}}%
\pgfpathlineto{\pgfqpoint{2.885550in}{0.851341in}}%
\pgfpathlineto{\pgfqpoint{2.952251in}{1.183811in}}%
\pgfpathlineto{\pgfqpoint{2.974484in}{1.032453in}}%
\pgfpathlineto{\pgfqpoint{2.996718in}{1.150193in}}%
\pgfpathlineto{\pgfqpoint{3.018951in}{1.102505in}}%
\pgfpathlineto{\pgfqpoint{3.041185in}{1.214004in}}%
\pgfpathlineto{\pgfqpoint{3.063419in}{1.701659in}}%
\pgfpathlineto{\pgfqpoint{3.085652in}{1.514199in}}%
\pgfpathlineto{\pgfqpoint{3.107886in}{1.452164in}}%
\pgfpathlineto{\pgfqpoint{3.130119in}{1.438886in}}%
\pgfpathlineto{\pgfqpoint{3.174587in}{1.464282in}}%
\pgfpathlineto{\pgfqpoint{3.196820in}{1.473593in}}%
\pgfpathlineto{\pgfqpoint{3.219054in}{1.474570in}}%
\pgfpathlineto{\pgfqpoint{3.241287in}{1.454932in}}%
\pgfpathlineto{\pgfqpoint{3.263521in}{1.411879in}}%
\pgfpathlineto{\pgfqpoint{3.285755in}{1.358862in}}%
\pgfpathlineto{\pgfqpoint{3.307988in}{1.289701in}}%
\pgfpathlineto{\pgfqpoint{3.330222in}{1.927035in}}%
\pgfpathlineto{\pgfqpoint{3.352455in}{1.272316in}}%
\pgfpathlineto{\pgfqpoint{3.374689in}{1.181671in}}%
\pgfpathlineto{\pgfqpoint{3.396923in}{1.130718in}}%
\pgfpathlineto{\pgfqpoint{3.419156in}{1.190371in}}%
\pgfpathlineto{\pgfqpoint{3.441390in}{1.517423in}}%
\pgfpathlineto{\pgfqpoint{3.463623in}{1.510253in}}%
\pgfpathlineto{\pgfqpoint{3.485857in}{1.530228in}}%
\pgfpathlineto{\pgfqpoint{3.530324in}{1.586585in}}%
\pgfpathlineto{\pgfqpoint{3.552558in}{1.601916in}}%
\pgfpathlineto{\pgfqpoint{3.574791in}{1.589508in}}%
\pgfpathlineto{\pgfqpoint{3.597025in}{1.547277in}}%
\pgfpathlineto{\pgfqpoint{3.619259in}{1.493614in}}%
\pgfpathlineto{\pgfqpoint{3.641492in}{1.465349in}}%
\pgfpathlineto{\pgfqpoint{3.663726in}{1.470096in}}%
\pgfpathlineto{\pgfqpoint{3.685960in}{1.454002in}}%
\pgfpathlineto{\pgfqpoint{3.708193in}{1.367765in}}%
\pgfpathlineto{\pgfqpoint{3.730427in}{1.258408in}}%
\pgfpathlineto{\pgfqpoint{3.752660in}{1.261834in}}%
\pgfpathlineto{\pgfqpoint{3.774894in}{1.290871in}}%
\pgfpathlineto{\pgfqpoint{3.797128in}{1.424161in}}%
\pgfpathlineto{\pgfqpoint{3.819361in}{1.645867in}}%
\pgfpathlineto{\pgfqpoint{3.841595in}{1.794896in}}%
\pgfpathlineto{\pgfqpoint{3.863828in}{1.864916in}}%
\pgfpathlineto{\pgfqpoint{3.886062in}{1.892231in}}%
\pgfpathlineto{\pgfqpoint{3.908296in}{1.921890in}}%
\pgfpathlineto{\pgfqpoint{3.930529in}{1.979093in}}%
\pgfpathlineto{\pgfqpoint{3.952763in}{2.053079in}}%
\pgfpathlineto{\pgfqpoint{3.974996in}{2.132277in}}%
\pgfpathlineto{\pgfqpoint{4.019464in}{2.299790in}}%
\pgfpathlineto{\pgfqpoint{4.041697in}{2.361722in}}%
\pgfpathlineto{\pgfqpoint{4.063931in}{2.403452in}}%
\pgfpathlineto{\pgfqpoint{4.086164in}{2.442558in}}%
\pgfpathlineto{\pgfqpoint{4.108398in}{2.476602in}}%
\pgfpathlineto{\pgfqpoint{4.130632in}{2.505399in}}%
\pgfpathlineto{\pgfqpoint{4.152865in}{2.520631in}}%
\pgfpathlineto{\pgfqpoint{4.175099in}{2.533658in}}%
\pgfpathlineto{\pgfqpoint{4.197332in}{2.572531in}}%
\pgfpathlineto{\pgfqpoint{4.219566in}{2.689265in}}%
\pgfpathlineto{\pgfqpoint{4.241800in}{3.049509in}}%
\pgfpathlineto{\pgfqpoint{4.264033in}{3.130698in}}%
\pgfpathlineto{\pgfqpoint{4.286267in}{2.630769in}}%
\pgfpathlineto{\pgfqpoint{4.308501in}{2.429163in}}%
\pgfpathlineto{\pgfqpoint{4.330734in}{2.300066in}}%
\pgfpathlineto{\pgfqpoint{4.375201in}{2.058086in}}%
\pgfpathlineto{\pgfqpoint{4.397435in}{1.952880in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{1.867965in}}%
\pgfpathlineto{\pgfqpoint{4.441902in}{1.762412in}}%
\pgfpathlineto{\pgfqpoint{4.464136in}{1.572226in}}%
\pgfpathlineto{\pgfqpoint{4.486369in}{1.305889in}}%
\pgfpathlineto{\pgfqpoint{4.508603in}{1.391589in}}%
\pgfpathlineto{\pgfqpoint{4.530837in}{1.541806in}}%
\pgfpathlineto{\pgfqpoint{4.553070in}{1.591785in}}%
\pgfpathlineto{\pgfqpoint{4.575304in}{1.546870in}}%
\pgfpathlineto{\pgfqpoint{4.597537in}{1.250433in}}%
\pgfpathlineto{\pgfqpoint{4.619771in}{1.815505in}}%
\pgfpathlineto{\pgfqpoint{4.642005in}{1.733545in}}%
\pgfpathlineto{\pgfqpoint{4.664238in}{1.756476in}}%
\pgfpathlineto{\pgfqpoint{4.686472in}{1.769273in}}%
\pgfpathlineto{\pgfqpoint{4.730939in}{1.789581in}}%
\pgfpathlineto{\pgfqpoint{4.753173in}{1.796982in}}%
\pgfpathlineto{\pgfqpoint{4.775406in}{1.796143in}}%
\pgfpathlineto{\pgfqpoint{4.797640in}{1.766680in}}%
\pgfpathlineto{\pgfqpoint{4.819873in}{1.672785in}}%
\pgfpathlineto{\pgfqpoint{4.842107in}{1.512061in}}%
\pgfpathlineto{\pgfqpoint{4.864341in}{1.389773in}}%
\pgfpathlineto{\pgfqpoint{4.886574in}{1.337559in}}%
\pgfpathlineto{\pgfqpoint{4.908808in}{1.236308in}}%
\pgfpathlineto{\pgfqpoint{4.931041in}{1.110163in}}%
\pgfpathlineto{\pgfqpoint{4.953275in}{1.069295in}}%
\pgfpathlineto{\pgfqpoint{4.975509in}{1.169296in}}%
\pgfpathlineto{\pgfqpoint{4.997742in}{1.366968in}}%
\pgfpathlineto{\pgfqpoint{5.019976in}{1.476240in}}%
\pgfpathlineto{\pgfqpoint{5.042210in}{1.574824in}}%
\pgfpathlineto{\pgfqpoint{5.064443in}{1.620186in}}%
\pgfpathlineto{\pgfqpoint{5.086677in}{1.644359in}}%
\pgfpathlineto{\pgfqpoint{5.108910in}{1.663160in}}%
\pgfpathlineto{\pgfqpoint{5.131144in}{1.677530in}}%
\pgfpathlineto{\pgfqpoint{5.153378in}{1.707019in}}%
\pgfpathlineto{\pgfqpoint{5.175611in}{1.785135in}}%
\pgfpathlineto{\pgfqpoint{5.220078in}{2.009873in}}%
\pgfpathlineto{\pgfqpoint{5.242312in}{2.151066in}}%
\pgfpathlineto{\pgfqpoint{5.264546in}{2.323327in}}%
\pgfpathlineto{\pgfqpoint{5.286779in}{2.585098in}}%
\pgfpathlineto{\pgfqpoint{5.309013in}{3.289256in}}%
\pgfpathlineto{\pgfqpoint{5.331246in}{2.715529in}}%
\pgfpathlineto{\pgfqpoint{5.353480in}{2.346001in}}%
\pgfpathlineto{\pgfqpoint{5.375714in}{2.148214in}}%
\pgfpathlineto{\pgfqpoint{5.397947in}{2.026339in}}%
\pgfpathlineto{\pgfqpoint{5.420181in}{1.940224in}}%
\pgfpathlineto{\pgfqpoint{5.464648in}{1.800268in}}%
\pgfpathlineto{\pgfqpoint{5.486882in}{1.715645in}}%
\pgfpathlineto{\pgfqpoint{5.531349in}{1.504279in}}%
\pgfpathlineto{\pgfqpoint{5.553582in}{1.441259in}}%
\pgfpathlineto{\pgfqpoint{5.575816in}{1.430076in}}%
\pgfpathlineto{\pgfqpoint{5.598050in}{1.446084in}}%
\pgfpathlineto{\pgfqpoint{5.642517in}{1.388960in}}%
\pgfpathlineto{\pgfqpoint{5.664751in}{1.372139in}}%
\pgfpathlineto{\pgfqpoint{5.686984in}{1.347909in}}%
\pgfpathlineto{\pgfqpoint{5.709218in}{1.306257in}}%
\pgfpathlineto{\pgfqpoint{5.731451in}{1.240450in}}%
\pgfpathlineto{\pgfqpoint{5.753685in}{1.148048in}}%
\pgfpathlineto{\pgfqpoint{5.775919in}{1.033348in}}%
\pgfpathlineto{\pgfqpoint{5.798152in}{0.929596in}}%
\pgfpathlineto{\pgfqpoint{5.820386in}{1.379169in}}%
\pgfpathlineto{\pgfqpoint{5.842619in}{0.704522in}}%
\pgfpathlineto{\pgfqpoint{5.864853in}{0.659769in}}%
\pgfpathlineto{\pgfqpoint{5.887087in}{0.743117in}}%
\pgfpathlineto{\pgfqpoint{5.909320in}{0.872558in}}%
\pgfpathlineto{\pgfqpoint{5.931554in}{0.979271in}}%
\pgfpathlineto{\pgfqpoint{5.953787in}{1.039002in}}%
\pgfpathlineto{\pgfqpoint{5.976021in}{1.056638in}}%
\pgfpathlineto{\pgfqpoint{5.998255in}{1.051563in}}%
\pgfpathlineto{\pgfqpoint{6.020488in}{1.050210in}}%
\pgfpathlineto{\pgfqpoint{6.042722in}{1.072755in}}%
\pgfpathlineto{\pgfqpoint{6.064955in}{1.118563in}}%
\pgfpathlineto{\pgfqpoint{6.064955in}{1.118563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662189in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.117647,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.684423in}{2.540111in}}%
\pgfpathlineto{\pgfqpoint{0.706656in}{2.427227in}}%
\pgfpathlineto{\pgfqpoint{0.728890in}{2.258011in}}%
\pgfpathlineto{\pgfqpoint{0.751123in}{2.211966in}}%
\pgfpathlineto{\pgfqpoint{0.773357in}{2.275686in}}%
\pgfpathlineto{\pgfqpoint{0.795591in}{2.381318in}}%
\pgfpathlineto{\pgfqpoint{0.817824in}{2.372671in}}%
\pgfpathlineto{\pgfqpoint{0.840058in}{2.393027in}}%
\pgfpathlineto{\pgfqpoint{0.862291in}{2.508510in}}%
\pgfpathlineto{\pgfqpoint{0.884525in}{2.614239in}}%
\pgfpathlineto{\pgfqpoint{0.906759in}{2.669849in}}%
\pgfpathlineto{\pgfqpoint{0.928992in}{2.714319in}}%
\pgfpathlineto{\pgfqpoint{0.951226in}{2.733829in}}%
\pgfpathlineto{\pgfqpoint{0.973460in}{2.784110in}}%
\pgfpathlineto{\pgfqpoint{0.995693in}{3.399721in}}%
\pgfpathlineto{\pgfqpoint{1.017927in}{3.334314in}}%
\pgfpathlineto{\pgfqpoint{1.040160in}{2.587349in}}%
\pgfpathlineto{\pgfqpoint{1.062394in}{2.539286in}}%
\pgfpathlineto{\pgfqpoint{1.084628in}{2.638082in}}%
\pgfpathlineto{\pgfqpoint{1.106861in}{2.639832in}}%
\pgfpathlineto{\pgfqpoint{1.129095in}{2.464361in}}%
\pgfpathlineto{\pgfqpoint{1.151328in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{2.032601in}}%
\pgfpathlineto{\pgfqpoint{1.195796in}{1.851069in}}%
\pgfpathlineto{\pgfqpoint{1.218029in}{1.600101in}}%
\pgfpathlineto{\pgfqpoint{1.240263in}{1.778594in}}%
\pgfpathlineto{\pgfqpoint{1.262496in}{1.984959in}}%
\pgfpathlineto{\pgfqpoint{1.284730in}{1.908217in}}%
\pgfpathlineto{\pgfqpoint{1.306964in}{1.959920in}}%
\pgfpathlineto{\pgfqpoint{1.329197in}{2.001088in}}%
\pgfpathlineto{\pgfqpoint{1.351431in}{2.107770in}}%
\pgfpathlineto{\pgfqpoint{1.373664in}{2.226494in}}%
\pgfpathlineto{\pgfqpoint{1.395898in}{2.320295in}}%
\pgfpathlineto{\pgfqpoint{1.418132in}{2.304714in}}%
\pgfpathlineto{\pgfqpoint{1.440365in}{2.204204in}}%
\pgfpathlineto{\pgfqpoint{1.462599in}{2.090087in}}%
\pgfpathlineto{\pgfqpoint{1.484832in}{1.917370in}}%
\pgfpathlineto{\pgfqpoint{1.507066in}{1.610795in}}%
\pgfpathlineto{\pgfqpoint{1.529300in}{1.529238in}}%
\pgfpathlineto{\pgfqpoint{1.551533in}{1.202085in}}%
\pgfpathlineto{\pgfqpoint{1.573767in}{1.623795in}}%
\pgfpathlineto{\pgfqpoint{1.596001in}{1.894952in}}%
\pgfpathlineto{\pgfqpoint{1.618234in}{2.017723in}}%
\pgfpathlineto{\pgfqpoint{1.640468in}{1.997981in}}%
\pgfpathlineto{\pgfqpoint{1.662701in}{2.008881in}}%
\pgfpathlineto{\pgfqpoint{1.684935in}{1.959433in}}%
\pgfpathlineto{\pgfqpoint{1.707169in}{1.904897in}}%
\pgfpathlineto{\pgfqpoint{1.729402in}{1.853787in}}%
\pgfpathlineto{\pgfqpoint{1.751636in}{1.781455in}}%
\pgfpathlineto{\pgfqpoint{1.773869in}{1.659881in}}%
\pgfpathlineto{\pgfqpoint{1.796103in}{1.529950in}}%
\pgfpathlineto{\pgfqpoint{1.818337in}{1.498920in}}%
\pgfpathlineto{\pgfqpoint{1.840570in}{1.348156in}}%
\pgfpathlineto{\pgfqpoint{1.862804in}{1.242027in}}%
\pgfpathlineto{\pgfqpoint{1.885037in}{1.375149in}}%
\pgfpathlineto{\pgfqpoint{1.907271in}{1.443928in}}%
\pgfpathlineto{\pgfqpoint{1.929505in}{1.432643in}}%
\pgfpathlineto{\pgfqpoint{1.951738in}{1.462837in}}%
\pgfpathlineto{\pgfqpoint{1.973972in}{1.537125in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{1.537391in}}%
\pgfpathlineto{\pgfqpoint{2.018439in}{1.464130in}}%
\pgfpathlineto{\pgfqpoint{2.040673in}{1.400826in}}%
\pgfpathlineto{\pgfqpoint{2.062906in}{1.303125in}}%
\pgfpathlineto{\pgfqpoint{2.085140in}{1.063387in}}%
\pgfpathlineto{\pgfqpoint{2.107373in}{0.807227in}}%
\pgfpathlineto{\pgfqpoint{2.129607in}{0.748342in}}%
\pgfpathlineto{\pgfqpoint{2.151841in}{0.677230in}}%
\pgfpathlineto{\pgfqpoint{2.174074in}{0.741559in}}%
\pgfpathlineto{\pgfqpoint{2.196308in}{0.774461in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.224646in}}%
\pgfpathlineto{\pgfqpoint{2.240775in}{0.599753in}}%
\pgfpathlineto{\pgfqpoint{2.263009in}{1.078997in}}%
\pgfpathlineto{\pgfqpoint{2.285242in}{1.252019in}}%
\pgfpathlineto{\pgfqpoint{2.307476in}{1.309997in}}%
\pgfpathlineto{\pgfqpoint{2.329710in}{1.287194in}}%
\pgfpathlineto{\pgfqpoint{2.351943in}{1.216477in}}%
\pgfpathlineto{\pgfqpoint{2.374177in}{1.187553in}}%
\pgfpathlineto{\pgfqpoint{2.396410in}{1.241681in}}%
\pgfpathlineto{\pgfqpoint{2.418644in}{1.408026in}}%
\pgfpathlineto{\pgfqpoint{2.440878in}{1.440991in}}%
\pgfpathlineto{\pgfqpoint{2.463111in}{1.477476in}}%
\pgfpathlineto{\pgfqpoint{2.485345in}{1.486709in}}%
\pgfpathlineto{\pgfqpoint{2.507578in}{1.457714in}}%
\pgfpathlineto{\pgfqpoint{2.529812in}{1.388844in}}%
\pgfpathlineto{\pgfqpoint{2.574279in}{1.188557in}}%
\pgfpathlineto{\pgfqpoint{2.596513in}{1.150043in}}%
\pgfpathlineto{\pgfqpoint{2.618746in}{1.193749in}}%
\pgfpathlineto{\pgfqpoint{2.640980in}{1.264728in}}%
\pgfpathlineto{\pgfqpoint{2.663214in}{1.312320in}}%
\pgfpathlineto{\pgfqpoint{2.685447in}{1.301326in}}%
\pgfpathlineto{\pgfqpoint{2.707681in}{1.224815in}}%
\pgfpathlineto{\pgfqpoint{2.752148in}{0.979277in}}%
\pgfpathlineto{\pgfqpoint{2.774382in}{0.890379in}}%
\pgfpathlineto{\pgfqpoint{2.796615in}{0.818296in}}%
\pgfpathlineto{\pgfqpoint{2.818849in}{0.751283in}}%
\pgfpathlineto{\pgfqpoint{2.841082in}{0.724363in}}%
\pgfpathlineto{\pgfqpoint{2.863316in}{0.758452in}}%
\pgfpathlineto{\pgfqpoint{2.885550in}{0.851334in}}%
\pgfpathlineto{\pgfqpoint{2.952251in}{1.183815in}}%
\pgfpathlineto{\pgfqpoint{2.974484in}{1.032491in}}%
\pgfpathlineto{\pgfqpoint{2.996718in}{1.150180in}}%
\pgfpathlineto{\pgfqpoint{3.018951in}{1.102483in}}%
\pgfpathlineto{\pgfqpoint{3.041185in}{1.213958in}}%
\pgfpathlineto{\pgfqpoint{3.063419in}{1.701665in}}%
\pgfpathlineto{\pgfqpoint{3.085652in}{1.514204in}}%
\pgfpathlineto{\pgfqpoint{3.107886in}{1.452165in}}%
\pgfpathlineto{\pgfqpoint{3.130119in}{1.438888in}}%
\pgfpathlineto{\pgfqpoint{3.174587in}{1.464289in}}%
\pgfpathlineto{\pgfqpoint{3.196820in}{1.473599in}}%
\pgfpathlineto{\pgfqpoint{3.219054in}{1.474575in}}%
\pgfpathlineto{\pgfqpoint{3.241287in}{1.454935in}}%
\pgfpathlineto{\pgfqpoint{3.263521in}{1.411883in}}%
\pgfpathlineto{\pgfqpoint{3.285755in}{1.358864in}}%
\pgfpathlineto{\pgfqpoint{3.307988in}{1.289710in}}%
\pgfpathlineto{\pgfqpoint{3.330222in}{1.927154in}}%
\pgfpathlineto{\pgfqpoint{3.352455in}{1.272310in}}%
\pgfpathlineto{\pgfqpoint{3.374689in}{1.181681in}}%
\pgfpathlineto{\pgfqpoint{3.396923in}{1.130714in}}%
\pgfpathlineto{\pgfqpoint{3.419156in}{1.190410in}}%
\pgfpathlineto{\pgfqpoint{3.441390in}{1.517404in}}%
\pgfpathlineto{\pgfqpoint{3.463623in}{1.510244in}}%
\pgfpathlineto{\pgfqpoint{3.485857in}{1.530222in}}%
\pgfpathlineto{\pgfqpoint{3.530324in}{1.586583in}}%
\pgfpathlineto{\pgfqpoint{3.552558in}{1.601915in}}%
\pgfpathlineto{\pgfqpoint{3.574791in}{1.589506in}}%
\pgfpathlineto{\pgfqpoint{3.597025in}{1.547276in}}%
\pgfpathlineto{\pgfqpoint{3.619259in}{1.493613in}}%
\pgfpathlineto{\pgfqpoint{3.641492in}{1.465347in}}%
\pgfpathlineto{\pgfqpoint{3.663726in}{1.470093in}}%
\pgfpathlineto{\pgfqpoint{3.685960in}{1.454000in}}%
\pgfpathlineto{\pgfqpoint{3.708193in}{1.367763in}}%
\pgfpathlineto{\pgfqpoint{3.730427in}{1.258404in}}%
\pgfpathlineto{\pgfqpoint{3.752660in}{1.261835in}}%
\pgfpathlineto{\pgfqpoint{3.774894in}{1.290874in}}%
\pgfpathlineto{\pgfqpoint{3.797128in}{1.424161in}}%
\pgfpathlineto{\pgfqpoint{3.819361in}{1.645867in}}%
\pgfpathlineto{\pgfqpoint{3.841595in}{1.794896in}}%
\pgfpathlineto{\pgfqpoint{3.863828in}{1.864916in}}%
\pgfpathlineto{\pgfqpoint{3.886062in}{1.892230in}}%
\pgfpathlineto{\pgfqpoint{3.908296in}{1.921890in}}%
\pgfpathlineto{\pgfqpoint{3.930529in}{1.979093in}}%
\pgfpathlineto{\pgfqpoint{3.952763in}{2.053078in}}%
\pgfpathlineto{\pgfqpoint{3.974996in}{2.132276in}}%
\pgfpathlineto{\pgfqpoint{4.019464in}{2.299789in}}%
\pgfpathlineto{\pgfqpoint{4.041697in}{2.361725in}}%
\pgfpathlineto{\pgfqpoint{4.063931in}{2.403453in}}%
\pgfpathlineto{\pgfqpoint{4.086164in}{2.442559in}}%
\pgfpathlineto{\pgfqpoint{4.108398in}{2.476602in}}%
\pgfpathlineto{\pgfqpoint{4.130632in}{2.505389in}}%
\pgfpathlineto{\pgfqpoint{4.152865in}{2.520626in}}%
\pgfpathlineto{\pgfqpoint{4.175099in}{2.533658in}}%
\pgfpathlineto{\pgfqpoint{4.197332in}{2.572537in}}%
\pgfpathlineto{\pgfqpoint{4.219566in}{2.689264in}}%
\pgfpathlineto{\pgfqpoint{4.241800in}{3.049513in}}%
\pgfpathlineto{\pgfqpoint{4.264033in}{3.130827in}}%
\pgfpathlineto{\pgfqpoint{4.286267in}{2.630767in}}%
\pgfpathlineto{\pgfqpoint{4.308501in}{2.429165in}}%
\pgfpathlineto{\pgfqpoint{4.330734in}{2.300062in}}%
\pgfpathlineto{\pgfqpoint{4.375201in}{2.058083in}}%
\pgfpathlineto{\pgfqpoint{4.397435in}{1.952880in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{1.867963in}}%
\pgfpathlineto{\pgfqpoint{4.441902in}{1.762422in}}%
\pgfpathlineto{\pgfqpoint{4.464136in}{1.572233in}}%
\pgfpathlineto{\pgfqpoint{4.486369in}{1.305513in}}%
\pgfpathlineto{\pgfqpoint{4.508603in}{1.391609in}}%
\pgfpathlineto{\pgfqpoint{4.530837in}{1.541847in}}%
\pgfpathlineto{\pgfqpoint{4.553070in}{1.591762in}}%
\pgfpathlineto{\pgfqpoint{4.575304in}{1.546888in}}%
\pgfpathlineto{\pgfqpoint{4.597537in}{1.260079in}}%
\pgfpathlineto{\pgfqpoint{4.619771in}{1.815454in}}%
\pgfpathlineto{\pgfqpoint{4.642005in}{1.733558in}}%
\pgfpathlineto{\pgfqpoint{4.664238in}{1.756452in}}%
\pgfpathlineto{\pgfqpoint{4.686472in}{1.769287in}}%
\pgfpathlineto{\pgfqpoint{4.730939in}{1.789596in}}%
\pgfpathlineto{\pgfqpoint{4.753173in}{1.796985in}}%
\pgfpathlineto{\pgfqpoint{4.775406in}{1.796148in}}%
\pgfpathlineto{\pgfqpoint{4.797640in}{1.766683in}}%
\pgfpathlineto{\pgfqpoint{4.819873in}{1.672795in}}%
\pgfpathlineto{\pgfqpoint{4.842107in}{1.512052in}}%
\pgfpathlineto{\pgfqpoint{4.864341in}{1.389765in}}%
\pgfpathlineto{\pgfqpoint{4.886574in}{1.337551in}}%
\pgfpathlineto{\pgfqpoint{4.908808in}{1.236303in}}%
\pgfpathlineto{\pgfqpoint{4.931041in}{1.110145in}}%
\pgfpathlineto{\pgfqpoint{4.953275in}{1.069276in}}%
\pgfpathlineto{\pgfqpoint{4.975509in}{1.169276in}}%
\pgfpathlineto{\pgfqpoint{4.997742in}{1.366229in}}%
\pgfpathlineto{\pgfqpoint{5.019976in}{1.476255in}}%
\pgfpathlineto{\pgfqpoint{5.042210in}{1.574828in}}%
\pgfpathlineto{\pgfqpoint{5.064443in}{1.620170in}}%
\pgfpathlineto{\pgfqpoint{5.086677in}{1.644353in}}%
\pgfpathlineto{\pgfqpoint{5.108910in}{1.663153in}}%
\pgfpathlineto{\pgfqpoint{5.131144in}{1.677535in}}%
\pgfpathlineto{\pgfqpoint{5.153378in}{1.707017in}}%
\pgfpathlineto{\pgfqpoint{5.175611in}{1.785144in}}%
\pgfpathlineto{\pgfqpoint{5.220078in}{2.010033in}}%
\pgfpathlineto{\pgfqpoint{5.242312in}{2.151083in}}%
\pgfpathlineto{\pgfqpoint{5.264546in}{2.323290in}}%
\pgfpathlineto{\pgfqpoint{5.286779in}{2.585145in}}%
\pgfpathlineto{\pgfqpoint{5.309013in}{3.289342in}}%
\pgfpathlineto{\pgfqpoint{5.331246in}{2.715640in}}%
\pgfpathlineto{\pgfqpoint{5.353480in}{2.346071in}}%
\pgfpathlineto{\pgfqpoint{5.375714in}{2.148226in}}%
\pgfpathlineto{\pgfqpoint{5.397947in}{2.026312in}}%
\pgfpathlineto{\pgfqpoint{5.420181in}{1.940210in}}%
\pgfpathlineto{\pgfqpoint{5.464648in}{1.800250in}}%
\pgfpathlineto{\pgfqpoint{5.486882in}{1.715614in}}%
\pgfpathlineto{\pgfqpoint{5.531349in}{1.504270in}}%
\pgfpathlineto{\pgfqpoint{5.553582in}{1.441220in}}%
\pgfpathlineto{\pgfqpoint{5.575816in}{1.430059in}}%
\pgfpathlineto{\pgfqpoint{5.598050in}{1.446057in}}%
\pgfpathlineto{\pgfqpoint{5.642517in}{1.389050in}}%
\pgfpathlineto{\pgfqpoint{5.664751in}{1.372133in}}%
\pgfpathlineto{\pgfqpoint{5.686984in}{1.347865in}}%
\pgfpathlineto{\pgfqpoint{5.709218in}{1.306121in}}%
\pgfpathlineto{\pgfqpoint{5.731451in}{1.240480in}}%
\pgfpathlineto{\pgfqpoint{5.753685in}{1.147976in}}%
\pgfpathlineto{\pgfqpoint{5.775919in}{1.032298in}}%
\pgfpathlineto{\pgfqpoint{5.798152in}{0.929191in}}%
\pgfpathlineto{\pgfqpoint{5.820386in}{1.392317in}}%
\pgfpathlineto{\pgfqpoint{5.842619in}{0.711129in}}%
\pgfpathlineto{\pgfqpoint{5.864853in}{0.659597in}}%
\pgfpathlineto{\pgfqpoint{5.887087in}{0.743507in}}%
\pgfpathlineto{\pgfqpoint{5.909320in}{0.872140in}}%
\pgfpathlineto{\pgfqpoint{5.931554in}{0.978894in}}%
\pgfpathlineto{\pgfqpoint{5.953787in}{1.039061in}}%
\pgfpathlineto{\pgfqpoint{5.976021in}{1.056551in}}%
\pgfpathlineto{\pgfqpoint{5.998255in}{1.051757in}}%
\pgfpathlineto{\pgfqpoint{6.020488in}{1.050237in}}%
\pgfpathlineto{\pgfqpoint{6.042722in}{1.072693in}}%
\pgfpathlineto{\pgfqpoint{6.064955in}{1.118636in}}%
\pgfpathlineto{\pgfqpoint{6.064955in}{1.118636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662189in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486275,0.803922,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.803922,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773869in}{1.659881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.108910in}{1.663153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662189in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{0.662189in}{3.539721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.087189in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{6.087189in}{3.539721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662189in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{6.087189in}{0.459721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662189in}{3.539721in}}%
\pgfpathlineto{\pgfqpoint{6.087189in}{3.539721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.764706,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837189in}{1.016665in}}%
\pgfpathlineto{\pgfqpoint{1.031633in}{1.016665in}}%
\pgfpathlineto{\pgfqpoint{1.226078in}{1.016665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.381633in,y=0.948610in,left,base]{\color{textcolor} ROM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.117647,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.837189in}{0.741666in}}%
\pgfpathlineto{\pgfqpoint{1.031633in}{0.741666in}}%
\pgfpathlineto{\pgfqpoint{1.226078in}{0.741666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.381633in,y=0.673610in,left,base]{\color{textcolor} FOM}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/PlateDof3Mean.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.281273in}{3.539721in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.281273in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.281273in}{3.539721in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.539721in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731634in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{6.156634in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{6.156634in}{3.539721in}}%
\pgfpathlineto{\pgfqpoint{0.731634in}{3.539721in}}%
\pgfpathlineto{\pgfqpoint{0.731634in}{0.459721in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731634in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687679in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{1.687679in}{3.539721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.687679in,y=0.411110in,,top]{\color{textcolor} 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731634in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799359in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{2.799359in}{3.539721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799359in,y=0.411110in,,top]{\color{textcolor} 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731634in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911039in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{3.911039in}{3.539721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911039in,y=0.411110in,,top]{\color{textcolor} 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731634in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022720in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{5.022720in}{3.539721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.022720in,y=0.411110in,,top]{\color{textcolor} 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731634in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.134400in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{6.134400in}{3.539721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.134400in,y=0.411110in,,top]{\color{textcolor} 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444134in,y=0.177777in,,top]{\color{textcolor} Frequency in Hz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731634in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731634in}{0.479421in}}%
\pgfpathlineto{\pgfqpoint{6.156634in}{0.479421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=0.409977in, left, base]{\color{textcolor} \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731634in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731634in}{1.285311in}}%
\pgfpathlineto{\pgfqpoint{6.156634in}{1.285311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302778in, y=1.215867in, left, base]{\color{textcolor} \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731634in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731634in}{2.091201in}}%
\pgfpathlineto{\pgfqpoint{6.156634in}{2.091201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302778in, y=2.021757in, left, base]{\color{textcolor} \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731634in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731634in}{2.897091in}}%
\pgfpathlineto{\pgfqpoint{6.156634in}{2.897091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302778in, y=2.827647in, left, base]{\color{textcolor} \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177777in,y=1.999721in,,bottom,rotate=90.000000]{\color{textcolor} Displacement in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731634in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.764706,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753867in}{2.438709in}}%
\pgfpathlineto{\pgfqpoint{0.776101in}{2.421350in}}%
\pgfpathlineto{\pgfqpoint{0.798335in}{2.368487in}}%
\pgfpathlineto{\pgfqpoint{0.820568in}{2.338520in}}%
\pgfpathlineto{\pgfqpoint{0.842802in}{2.197239in}}%
\pgfpathlineto{\pgfqpoint{0.865035in}{1.953892in}}%
\pgfpathlineto{\pgfqpoint{0.887269in}{1.790790in}}%
\pgfpathlineto{\pgfqpoint{0.909503in}{1.592976in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{2.008680in}}%
\pgfpathlineto{\pgfqpoint{0.953970in}{2.753680in}}%
\pgfpathlineto{\pgfqpoint{0.976203in}{2.616171in}}%
\pgfpathlineto{\pgfqpoint{0.998437in}{1.763168in}}%
\pgfpathlineto{\pgfqpoint{1.020671in}{2.631477in}}%
\pgfpathlineto{\pgfqpoint{1.042904in}{2.293498in}}%
\pgfpathlineto{\pgfqpoint{1.065138in}{2.314308in}}%
\pgfpathlineto{\pgfqpoint{1.087371in}{2.191378in}}%
\pgfpathlineto{\pgfqpoint{1.109605in}{2.059506in}}%
\pgfpathlineto{\pgfqpoint{1.131839in}{2.082566in}}%
\pgfpathlineto{\pgfqpoint{1.154072in}{2.010809in}}%
\pgfpathlineto{\pgfqpoint{1.176306in}{1.781482in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.875180in}}%
\pgfpathlineto{\pgfqpoint{1.220773in}{1.838279in}}%
\pgfpathlineto{\pgfqpoint{1.243007in}{1.520215in}}%
\pgfpathlineto{\pgfqpoint{1.265240in}{1.694358in}}%
\pgfpathlineto{\pgfqpoint{1.287474in}{1.914291in}}%
\pgfpathlineto{\pgfqpoint{1.309708in}{1.984744in}}%
\pgfpathlineto{\pgfqpoint{1.331941in}{1.979792in}}%
\pgfpathlineto{\pgfqpoint{1.354175in}{2.001567in}}%
\pgfpathlineto{\pgfqpoint{1.376408in}{2.083001in}}%
\pgfpathlineto{\pgfqpoint{1.398642in}{2.158578in}}%
\pgfpathlineto{\pgfqpoint{1.420876in}{2.220334in}}%
\pgfpathlineto{\pgfqpoint{1.443109in}{2.242980in}}%
\pgfpathlineto{\pgfqpoint{1.465343in}{2.270854in}}%
\pgfpathlineto{\pgfqpoint{1.487576in}{2.523779in}}%
\pgfpathlineto{\pgfqpoint{1.509810in}{2.512906in}}%
\pgfpathlineto{\pgfqpoint{1.554277in}{1.960143in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{1.974040in}}%
\pgfpathlineto{\pgfqpoint{1.598744in}{2.022131in}}%
\pgfpathlineto{\pgfqpoint{1.620978in}{1.936870in}}%
\pgfpathlineto{\pgfqpoint{1.643212in}{1.788275in}}%
\pgfpathlineto{\pgfqpoint{1.665445in}{1.875082in}}%
\pgfpathlineto{\pgfqpoint{1.687679in}{2.115035in}}%
\pgfpathlineto{\pgfqpoint{1.709912in}{2.808283in}}%
\pgfpathlineto{\pgfqpoint{1.732146in}{2.422725in}}%
\pgfpathlineto{\pgfqpoint{1.754380in}{2.203369in}}%
\pgfpathlineto{\pgfqpoint{1.776613in}{2.132733in}}%
\pgfpathlineto{\pgfqpoint{1.798847in}{2.115769in}}%
\pgfpathlineto{\pgfqpoint{1.821080in}{2.080231in}}%
\pgfpathlineto{\pgfqpoint{1.843314in}{2.071346in}}%
\pgfpathlineto{\pgfqpoint{1.865548in}{2.128318in}}%
\pgfpathlineto{\pgfqpoint{1.887781in}{2.617753in}}%
\pgfpathlineto{\pgfqpoint{1.910015in}{1.816716in}}%
\pgfpathlineto{\pgfqpoint{1.932249in}{1.633885in}}%
\pgfpathlineto{\pgfqpoint{1.954482in}{1.641535in}}%
\pgfpathlineto{\pgfqpoint{1.976716in}{1.540463in}}%
\pgfpathlineto{\pgfqpoint{1.998949in}{1.249953in}}%
\pgfpathlineto{\pgfqpoint{2.021183in}{1.468991in}}%
\pgfpathlineto{\pgfqpoint{2.043417in}{1.585335in}}%
\pgfpathlineto{\pgfqpoint{2.087884in}{1.673657in}}%
\pgfpathlineto{\pgfqpoint{2.110117in}{1.711877in}}%
\pgfpathlineto{\pgfqpoint{2.132351in}{1.734263in}}%
\pgfpathlineto{\pgfqpoint{2.154585in}{1.735892in}}%
\pgfpathlineto{\pgfqpoint{2.176818in}{1.724919in}}%
\pgfpathlineto{\pgfqpoint{2.199052in}{1.739719in}}%
\pgfpathlineto{\pgfqpoint{2.221285in}{1.802043in}}%
\pgfpathlineto{\pgfqpoint{2.243519in}{1.892507in}}%
\pgfpathlineto{\pgfqpoint{2.265753in}{2.070021in}}%
\pgfpathlineto{\pgfqpoint{2.287986in}{2.512922in}}%
\pgfpathlineto{\pgfqpoint{2.310220in}{1.911328in}}%
\pgfpathlineto{\pgfqpoint{2.332453in}{1.792003in}}%
\pgfpathlineto{\pgfqpoint{2.354687in}{1.725760in}}%
\pgfpathlineto{\pgfqpoint{2.376921in}{1.704662in}}%
\pgfpathlineto{\pgfqpoint{2.399154in}{1.737639in}}%
\pgfpathlineto{\pgfqpoint{2.421388in}{1.814983in}}%
\pgfpathlineto{\pgfqpoint{2.443621in}{1.978692in}}%
\pgfpathlineto{\pgfqpoint{2.465855in}{2.323178in}}%
\pgfpathlineto{\pgfqpoint{2.488089in}{2.485823in}}%
\pgfpathlineto{\pgfqpoint{2.510322in}{2.099657in}}%
\pgfpathlineto{\pgfqpoint{2.532556in}{1.995939in}}%
\pgfpathlineto{\pgfqpoint{2.554789in}{1.960484in}}%
\pgfpathlineto{\pgfqpoint{2.577023in}{1.939718in}}%
\pgfpathlineto{\pgfqpoint{2.599257in}{1.930524in}}%
\pgfpathlineto{\pgfqpoint{2.621490in}{1.942275in}}%
\pgfpathlineto{\pgfqpoint{2.643724in}{1.963535in}}%
\pgfpathlineto{\pgfqpoint{2.665958in}{1.974946in}}%
\pgfpathlineto{\pgfqpoint{2.688191in}{1.973226in}}%
\pgfpathlineto{\pgfqpoint{2.732658in}{1.962739in}}%
\pgfpathlineto{\pgfqpoint{2.754892in}{1.953487in}}%
\pgfpathlineto{\pgfqpoint{2.799359in}{1.926186in}}%
\pgfpathlineto{\pgfqpoint{2.821593in}{1.912633in}}%
\pgfpathlineto{\pgfqpoint{2.843826in}{1.887722in}}%
\pgfpathlineto{\pgfqpoint{2.866060in}{1.855922in}}%
\pgfpathlineto{\pgfqpoint{2.888294in}{1.843393in}}%
\pgfpathlineto{\pgfqpoint{2.910527in}{1.856464in}}%
\pgfpathlineto{\pgfqpoint{2.932761in}{1.878273in}}%
\pgfpathlineto{\pgfqpoint{2.954994in}{1.905275in}}%
\pgfpathlineto{\pgfqpoint{2.977228in}{1.940662in}}%
\pgfpathlineto{\pgfqpoint{2.999462in}{1.990385in}}%
\pgfpathlineto{\pgfqpoint{3.021695in}{2.058790in}}%
\pgfpathlineto{\pgfqpoint{3.043929in}{2.403068in}}%
\pgfpathlineto{\pgfqpoint{3.066162in}{2.340715in}}%
\pgfpathlineto{\pgfqpoint{3.088396in}{2.515990in}}%
\pgfpathlineto{\pgfqpoint{3.110630in}{2.918607in}}%
\pgfpathlineto{\pgfqpoint{3.132863in}{2.838564in}}%
\pgfpathlineto{\pgfqpoint{3.155097in}{2.440627in}}%
\pgfpathlineto{\pgfqpoint{3.177330in}{2.219556in}}%
\pgfpathlineto{\pgfqpoint{3.199564in}{2.059301in}}%
\pgfpathlineto{\pgfqpoint{3.244031in}{1.774096in}}%
\pgfpathlineto{\pgfqpoint{3.266265in}{1.721247in}}%
\pgfpathlineto{\pgfqpoint{3.288499in}{1.763466in}}%
\pgfpathlineto{\pgfqpoint{3.310732in}{1.880258in}}%
\pgfpathlineto{\pgfqpoint{3.355199in}{2.181709in}}%
\pgfpathlineto{\pgfqpoint{3.377433in}{2.417520in}}%
\pgfpathlineto{\pgfqpoint{3.399667in}{3.399630in}}%
\pgfpathlineto{\pgfqpoint{3.421900in}{2.494220in}}%
\pgfpathlineto{\pgfqpoint{3.444134in}{2.320575in}}%
\pgfpathlineto{\pgfqpoint{3.466367in}{2.494427in}}%
\pgfpathlineto{\pgfqpoint{3.488601in}{2.171741in}}%
\pgfpathlineto{\pgfqpoint{3.510835in}{1.615047in}}%
\pgfpathlineto{\pgfqpoint{3.533068in}{1.768702in}}%
\pgfpathlineto{\pgfqpoint{3.555302in}{1.732438in}}%
\pgfpathlineto{\pgfqpoint{3.577535in}{1.685996in}}%
\pgfpathlineto{\pgfqpoint{3.599769in}{1.681191in}}%
\pgfpathlineto{\pgfqpoint{3.622003in}{1.698259in}}%
\pgfpathlineto{\pgfqpoint{3.644236in}{1.691321in}}%
\pgfpathlineto{\pgfqpoint{3.666470in}{1.649393in}}%
\pgfpathlineto{\pgfqpoint{3.688703in}{1.592351in}}%
\pgfpathlineto{\pgfqpoint{3.710937in}{1.550186in}}%
\pgfpathlineto{\pgfqpoint{3.755404in}{1.493742in}}%
\pgfpathlineto{\pgfqpoint{3.777638in}{1.463499in}}%
\pgfpathlineto{\pgfqpoint{3.799871in}{1.446854in}}%
\pgfpathlineto{\pgfqpoint{3.844339in}{1.447439in}}%
\pgfpathlineto{\pgfqpoint{3.866572in}{1.430878in}}%
\pgfpathlineto{\pgfqpoint{3.888806in}{1.404404in}}%
\pgfpathlineto{\pgfqpoint{3.911039in}{1.400638in}}%
\pgfpathlineto{\pgfqpoint{3.933273in}{1.428535in}}%
\pgfpathlineto{\pgfqpoint{3.955507in}{1.440767in}}%
\pgfpathlineto{\pgfqpoint{3.977740in}{1.409395in}}%
\pgfpathlineto{\pgfqpoint{4.022208in}{1.292557in}}%
\pgfpathlineto{\pgfqpoint{4.044441in}{1.261148in}}%
\pgfpathlineto{\pgfqpoint{4.066675in}{1.303601in}}%
\pgfpathlineto{\pgfqpoint{4.088908in}{1.410181in}}%
\pgfpathlineto{\pgfqpoint{4.111142in}{1.571122in}}%
\pgfpathlineto{\pgfqpoint{4.133376in}{1.828863in}}%
\pgfpathlineto{\pgfqpoint{4.155609in}{2.592468in}}%
\pgfpathlineto{\pgfqpoint{4.177843in}{1.877008in}}%
\pgfpathlineto{\pgfqpoint{4.200076in}{1.552414in}}%
\pgfpathlineto{\pgfqpoint{4.222310in}{1.302792in}}%
\pgfpathlineto{\pgfqpoint{4.244544in}{1.094199in}}%
\pgfpathlineto{\pgfqpoint{4.266777in}{1.064251in}}%
\pgfpathlineto{\pgfqpoint{4.311244in}{1.157262in}}%
\pgfpathlineto{\pgfqpoint{4.333478in}{1.180390in}}%
\pgfpathlineto{\pgfqpoint{4.355712in}{1.189693in}}%
\pgfpathlineto{\pgfqpoint{4.377945in}{1.236198in}}%
\pgfpathlineto{\pgfqpoint{4.400179in}{1.303220in}}%
\pgfpathlineto{\pgfqpoint{4.422412in}{1.340663in}}%
\pgfpathlineto{\pgfqpoint{4.444646in}{1.337986in}}%
\pgfpathlineto{\pgfqpoint{4.466880in}{1.308934in}}%
\pgfpathlineto{\pgfqpoint{4.489113in}{1.272695in}}%
\pgfpathlineto{\pgfqpoint{4.511347in}{1.232522in}}%
\pgfpathlineto{\pgfqpoint{4.533580in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{4.555814in}{1.173879in}}%
\pgfpathlineto{\pgfqpoint{4.578048in}{1.229574in}}%
\pgfpathlineto{\pgfqpoint{4.600281in}{1.297866in}}%
\pgfpathlineto{\pgfqpoint{4.622515in}{1.349573in}}%
\pgfpathlineto{\pgfqpoint{4.644749in}{1.390887in}}%
\pgfpathlineto{\pgfqpoint{4.666982in}{1.462400in}}%
\pgfpathlineto{\pgfqpoint{4.689216in}{1.275668in}}%
\pgfpathlineto{\pgfqpoint{4.711449in}{1.514073in}}%
\pgfpathlineto{\pgfqpoint{4.733683in}{1.978877in}}%
\pgfpathlineto{\pgfqpoint{4.755917in}{2.288395in}}%
\pgfpathlineto{\pgfqpoint{4.778150in}{1.849694in}}%
\pgfpathlineto{\pgfqpoint{4.800384in}{1.673941in}}%
\pgfpathlineto{\pgfqpoint{4.822617in}{1.565672in}}%
\pgfpathlineto{\pgfqpoint{4.844851in}{1.477372in}}%
\pgfpathlineto{\pgfqpoint{4.867085in}{1.395633in}}%
\pgfpathlineto{\pgfqpoint{4.889318in}{1.326534in}}%
\pgfpathlineto{\pgfqpoint{4.911552in}{1.271841in}}%
\pgfpathlineto{\pgfqpoint{4.933785in}{1.223568in}}%
\pgfpathlineto{\pgfqpoint{4.956019in}{1.179577in}}%
\pgfpathlineto{\pgfqpoint{4.978253in}{1.140509in}}%
\pgfpathlineto{\pgfqpoint{5.000486in}{1.085089in}}%
\pgfpathlineto{\pgfqpoint{5.022720in}{0.970483in}}%
\pgfpathlineto{\pgfqpoint{5.044953in}{0.600992in}}%
\pgfpathlineto{\pgfqpoint{5.067187in}{1.629783in}}%
\pgfpathlineto{\pgfqpoint{5.089421in}{1.051761in}}%
\pgfpathlineto{\pgfqpoint{5.111654in}{0.910197in}}%
\pgfpathlineto{\pgfqpoint{5.133888in}{0.860297in}}%
\pgfpathlineto{\pgfqpoint{5.156121in}{0.926233in}}%
\pgfpathlineto{\pgfqpoint{5.178355in}{1.013594in}}%
\pgfpathlineto{\pgfqpoint{5.200589in}{1.046366in}}%
\pgfpathlineto{\pgfqpoint{5.222822in}{1.027216in}}%
\pgfpathlineto{\pgfqpoint{5.245056in}{1.120845in}}%
\pgfpathlineto{\pgfqpoint{5.267289in}{1.419159in}}%
\pgfpathlineto{\pgfqpoint{5.289523in}{1.932123in}}%
\pgfpathlineto{\pgfqpoint{5.311757in}{1.822490in}}%
\pgfpathlineto{\pgfqpoint{5.333990in}{1.507058in}}%
\pgfpathlineto{\pgfqpoint{5.356224in}{1.361941in}}%
\pgfpathlineto{\pgfqpoint{5.378458in}{1.286429in}}%
\pgfpathlineto{\pgfqpoint{5.400691in}{1.257270in}}%
\pgfpathlineto{\pgfqpoint{5.422925in}{1.258994in}}%
\pgfpathlineto{\pgfqpoint{5.467392in}{1.299918in}}%
\pgfpathlineto{\pgfqpoint{5.489626in}{1.315113in}}%
\pgfpathlineto{\pgfqpoint{5.511859in}{1.317651in}}%
\pgfpathlineto{\pgfqpoint{5.534093in}{1.298213in}}%
\pgfpathlineto{\pgfqpoint{5.556326in}{1.252732in}}%
\pgfpathlineto{\pgfqpoint{5.600794in}{1.125430in}}%
\pgfpathlineto{\pgfqpoint{5.623027in}{1.073661in}}%
\pgfpathlineto{\pgfqpoint{5.645261in}{1.026482in}}%
\pgfpathlineto{\pgfqpoint{5.667494in}{0.938620in}}%
\pgfpathlineto{\pgfqpoint{5.689728in}{1.168701in}}%
\pgfpathlineto{\pgfqpoint{5.711962in}{1.055002in}}%
\pgfpathlineto{\pgfqpoint{5.734195in}{1.037094in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{1.049566in}}%
\pgfpathlineto{\pgfqpoint{5.778662in}{1.081330in}}%
\pgfpathlineto{\pgfqpoint{5.800896in}{1.131183in}}%
\pgfpathlineto{\pgfqpoint{5.823130in}{1.208113in}}%
\pgfpathlineto{\pgfqpoint{5.845363in}{1.335082in}}%
\pgfpathlineto{\pgfqpoint{5.867597in}{1.574552in}}%
\pgfpathlineto{\pgfqpoint{5.889830in}{2.330081in}}%
\pgfpathlineto{\pgfqpoint{5.912064in}{1.596855in}}%
\pgfpathlineto{\pgfqpoint{5.934298in}{1.371586in}}%
\pgfpathlineto{\pgfqpoint{5.956531in}{1.258815in}}%
\pgfpathlineto{\pgfqpoint{5.978765in}{1.206641in}}%
\pgfpathlineto{\pgfqpoint{6.000999in}{1.183850in}}%
\pgfpathlineto{\pgfqpoint{6.023232in}{1.164305in}}%
\pgfpathlineto{\pgfqpoint{6.045466in}{1.135342in}}%
\pgfpathlineto{\pgfqpoint{6.067699in}{1.096129in}}%
\pgfpathlineto{\pgfqpoint{6.089933in}{1.053686in}}%
\pgfpathlineto{\pgfqpoint{6.112167in}{1.018239in}}%
\pgfpathlineto{\pgfqpoint{6.134400in}{0.996406in}}%
\pgfpathlineto{\pgfqpoint{6.134400in}{0.996406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731634in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.117647,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.753867in}{2.438708in}}%
\pgfpathlineto{\pgfqpoint{0.776101in}{2.421358in}}%
\pgfpathlineto{\pgfqpoint{0.798335in}{2.368397in}}%
\pgfpathlineto{\pgfqpoint{0.820568in}{2.338512in}}%
\pgfpathlineto{\pgfqpoint{0.842802in}{2.197224in}}%
\pgfpathlineto{\pgfqpoint{0.865035in}{1.953913in}}%
\pgfpathlineto{\pgfqpoint{0.887269in}{1.790824in}}%
\pgfpathlineto{\pgfqpoint{0.909503in}{1.593124in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{2.008677in}}%
\pgfpathlineto{\pgfqpoint{0.953970in}{2.753624in}}%
\pgfpathlineto{\pgfqpoint{0.976203in}{2.616164in}}%
\pgfpathlineto{\pgfqpoint{0.998437in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{1.020671in}{2.631473in}}%
\pgfpathlineto{\pgfqpoint{1.042904in}{2.293497in}}%
\pgfpathlineto{\pgfqpoint{1.065138in}{2.314328in}}%
\pgfpathlineto{\pgfqpoint{1.087371in}{2.191341in}}%
\pgfpathlineto{\pgfqpoint{1.109605in}{2.059508in}}%
\pgfpathlineto{\pgfqpoint{1.131839in}{2.082563in}}%
\pgfpathlineto{\pgfqpoint{1.154072in}{2.010803in}}%
\pgfpathlineto{\pgfqpoint{1.176306in}{1.781486in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.875180in}}%
\pgfpathlineto{\pgfqpoint{1.220773in}{1.838257in}}%
\pgfpathlineto{\pgfqpoint{1.243007in}{1.520205in}}%
\pgfpathlineto{\pgfqpoint{1.265240in}{1.694371in}}%
\pgfpathlineto{\pgfqpoint{1.287474in}{1.914283in}}%
\pgfpathlineto{\pgfqpoint{1.309708in}{1.984740in}}%
\pgfpathlineto{\pgfqpoint{1.331941in}{1.979797in}}%
\pgfpathlineto{\pgfqpoint{1.354175in}{2.001579in}}%
\pgfpathlineto{\pgfqpoint{1.376408in}{2.082958in}}%
\pgfpathlineto{\pgfqpoint{1.398642in}{2.158555in}}%
\pgfpathlineto{\pgfqpoint{1.420876in}{2.220322in}}%
\pgfpathlineto{\pgfqpoint{1.443109in}{2.242977in}}%
\pgfpathlineto{\pgfqpoint{1.465343in}{2.270862in}}%
\pgfpathlineto{\pgfqpoint{1.487576in}{2.523886in}}%
\pgfpathlineto{\pgfqpoint{1.509810in}{2.512854in}}%
\pgfpathlineto{\pgfqpoint{1.554277in}{1.960153in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{1.974045in}}%
\pgfpathlineto{\pgfqpoint{1.598744in}{2.022123in}}%
\pgfpathlineto{\pgfqpoint{1.620978in}{1.936870in}}%
\pgfpathlineto{\pgfqpoint{1.643212in}{1.788256in}}%
\pgfpathlineto{\pgfqpoint{1.665445in}{1.875077in}}%
\pgfpathlineto{\pgfqpoint{1.687679in}{2.115056in}}%
\pgfpathlineto{\pgfqpoint{1.709912in}{2.808284in}}%
\pgfpathlineto{\pgfqpoint{1.732146in}{2.422761in}}%
\pgfpathlineto{\pgfqpoint{1.754380in}{2.203381in}}%
\pgfpathlineto{\pgfqpoint{1.776613in}{2.132735in}}%
\pgfpathlineto{\pgfqpoint{1.798847in}{2.115764in}}%
\pgfpathlineto{\pgfqpoint{1.821080in}{2.080233in}}%
\pgfpathlineto{\pgfqpoint{1.843314in}{2.071359in}}%
\pgfpathlineto{\pgfqpoint{1.865548in}{2.128324in}}%
\pgfpathlineto{\pgfqpoint{1.887781in}{2.617508in}}%
\pgfpathlineto{\pgfqpoint{1.910015in}{1.816793in}}%
\pgfpathlineto{\pgfqpoint{1.932249in}{1.633828in}}%
\pgfpathlineto{\pgfqpoint{1.954482in}{1.641522in}}%
\pgfpathlineto{\pgfqpoint{1.976716in}{1.540463in}}%
\pgfpathlineto{\pgfqpoint{1.998949in}{1.249976in}}%
\pgfpathlineto{\pgfqpoint{2.021183in}{1.468973in}}%
\pgfpathlineto{\pgfqpoint{2.043417in}{1.585313in}}%
\pgfpathlineto{\pgfqpoint{2.087884in}{1.673652in}}%
\pgfpathlineto{\pgfqpoint{2.110117in}{1.711878in}}%
\pgfpathlineto{\pgfqpoint{2.132351in}{1.734266in}}%
\pgfpathlineto{\pgfqpoint{2.154585in}{1.735893in}}%
\pgfpathlineto{\pgfqpoint{2.176818in}{1.724914in}}%
\pgfpathlineto{\pgfqpoint{2.199052in}{1.739716in}}%
\pgfpathlineto{\pgfqpoint{2.221285in}{1.802045in}}%
\pgfpathlineto{\pgfqpoint{2.243519in}{1.892508in}}%
\pgfpathlineto{\pgfqpoint{2.265753in}{2.070043in}}%
\pgfpathlineto{\pgfqpoint{2.287986in}{2.512860in}}%
\pgfpathlineto{\pgfqpoint{2.310220in}{1.911244in}}%
\pgfpathlineto{\pgfqpoint{2.332453in}{1.791943in}}%
\pgfpathlineto{\pgfqpoint{2.354687in}{1.725721in}}%
\pgfpathlineto{\pgfqpoint{2.376921in}{1.704641in}}%
\pgfpathlineto{\pgfqpoint{2.399154in}{1.737645in}}%
\pgfpathlineto{\pgfqpoint{2.421388in}{1.815019in}}%
\pgfpathlineto{\pgfqpoint{2.443621in}{1.978738in}}%
\pgfpathlineto{\pgfqpoint{2.465855in}{2.323222in}}%
\pgfpathlineto{\pgfqpoint{2.488089in}{2.485805in}}%
\pgfpathlineto{\pgfqpoint{2.510322in}{2.099646in}}%
\pgfpathlineto{\pgfqpoint{2.532556in}{1.995942in}}%
\pgfpathlineto{\pgfqpoint{2.554789in}{1.960479in}}%
\pgfpathlineto{\pgfqpoint{2.577023in}{1.939713in}}%
\pgfpathlineto{\pgfqpoint{2.599257in}{1.930520in}}%
\pgfpathlineto{\pgfqpoint{2.621490in}{1.942269in}}%
\pgfpathlineto{\pgfqpoint{2.643724in}{1.963524in}}%
\pgfpathlineto{\pgfqpoint{2.665958in}{1.974933in}}%
\pgfpathlineto{\pgfqpoint{2.688191in}{1.973214in}}%
\pgfpathlineto{\pgfqpoint{2.732658in}{1.962730in}}%
\pgfpathlineto{\pgfqpoint{2.754892in}{1.953487in}}%
\pgfpathlineto{\pgfqpoint{2.799359in}{1.926192in}}%
\pgfpathlineto{\pgfqpoint{2.821593in}{1.912637in}}%
\pgfpathlineto{\pgfqpoint{2.843826in}{1.887727in}}%
\pgfpathlineto{\pgfqpoint{2.866060in}{1.855931in}}%
\pgfpathlineto{\pgfqpoint{2.888294in}{1.843410in}}%
\pgfpathlineto{\pgfqpoint{2.910527in}{1.856491in}}%
\pgfpathlineto{\pgfqpoint{2.932761in}{1.878292in}}%
\pgfpathlineto{\pgfqpoint{2.954994in}{1.905297in}}%
\pgfpathlineto{\pgfqpoint{2.977228in}{1.940669in}}%
\pgfpathlineto{\pgfqpoint{2.999462in}{1.990384in}}%
\pgfpathlineto{\pgfqpoint{3.021695in}{2.058779in}}%
\pgfpathlineto{\pgfqpoint{3.043929in}{2.403073in}}%
\pgfpathlineto{\pgfqpoint{3.066162in}{2.340723in}}%
\pgfpathlineto{\pgfqpoint{3.088396in}{2.516003in}}%
\pgfpathlineto{\pgfqpoint{3.110630in}{2.918603in}}%
\pgfpathlineto{\pgfqpoint{3.132863in}{2.838568in}}%
\pgfpathlineto{\pgfqpoint{3.155097in}{2.440631in}}%
\pgfpathlineto{\pgfqpoint{3.177330in}{2.219555in}}%
\pgfpathlineto{\pgfqpoint{3.199564in}{2.059318in}}%
\pgfpathlineto{\pgfqpoint{3.244031in}{1.774201in}}%
\pgfpathlineto{\pgfqpoint{3.266265in}{1.721366in}}%
\pgfpathlineto{\pgfqpoint{3.288499in}{1.763528in}}%
\pgfpathlineto{\pgfqpoint{3.310732in}{1.880272in}}%
\pgfpathlineto{\pgfqpoint{3.355199in}{2.181731in}}%
\pgfpathlineto{\pgfqpoint{3.377433in}{2.417462in}}%
\pgfpathlineto{\pgfqpoint{3.399667in}{3.399721in}}%
\pgfpathlineto{\pgfqpoint{3.421900in}{2.494229in}}%
\pgfpathlineto{\pgfqpoint{3.444134in}{2.320574in}}%
\pgfpathlineto{\pgfqpoint{3.466367in}{2.494373in}}%
\pgfpathlineto{\pgfqpoint{3.488601in}{2.171738in}}%
\pgfpathlineto{\pgfqpoint{3.510835in}{1.615291in}}%
\pgfpathlineto{\pgfqpoint{3.533068in}{1.768804in}}%
\pgfpathlineto{\pgfqpoint{3.555302in}{1.732552in}}%
\pgfpathlineto{\pgfqpoint{3.577535in}{1.686108in}}%
\pgfpathlineto{\pgfqpoint{3.599769in}{1.681272in}}%
\pgfpathlineto{\pgfqpoint{3.622003in}{1.698310in}}%
\pgfpathlineto{\pgfqpoint{3.644236in}{1.691352in}}%
\pgfpathlineto{\pgfqpoint{3.666470in}{1.649406in}}%
\pgfpathlineto{\pgfqpoint{3.688703in}{1.592348in}}%
\pgfpathlineto{\pgfqpoint{3.710937in}{1.550175in}}%
\pgfpathlineto{\pgfqpoint{3.755404in}{1.493726in}}%
\pgfpathlineto{\pgfqpoint{3.777638in}{1.463479in}}%
\pgfpathlineto{\pgfqpoint{3.799871in}{1.446847in}}%
\pgfpathlineto{\pgfqpoint{3.844339in}{1.447436in}}%
\pgfpathlineto{\pgfqpoint{3.866572in}{1.430875in}}%
\pgfpathlineto{\pgfqpoint{3.888806in}{1.404389in}}%
\pgfpathlineto{\pgfqpoint{3.911039in}{1.400619in}}%
\pgfpathlineto{\pgfqpoint{3.933273in}{1.428521in}}%
\pgfpathlineto{\pgfqpoint{3.955507in}{1.440755in}}%
\pgfpathlineto{\pgfqpoint{3.977740in}{1.409386in}}%
\pgfpathlineto{\pgfqpoint{4.022208in}{1.292545in}}%
\pgfpathlineto{\pgfqpoint{4.044441in}{1.261152in}}%
\pgfpathlineto{\pgfqpoint{4.066675in}{1.303519in}}%
\pgfpathlineto{\pgfqpoint{4.088908in}{1.410212in}}%
\pgfpathlineto{\pgfqpoint{4.111142in}{1.571261in}}%
\pgfpathlineto{\pgfqpoint{4.133376in}{1.828847in}}%
\pgfpathlineto{\pgfqpoint{4.155609in}{2.592330in}}%
\pgfpathlineto{\pgfqpoint{4.177843in}{1.877119in}}%
\pgfpathlineto{\pgfqpoint{4.200076in}{1.552388in}}%
\pgfpathlineto{\pgfqpoint{4.222310in}{1.302998in}}%
\pgfpathlineto{\pgfqpoint{4.244544in}{1.094671in}}%
\pgfpathlineto{\pgfqpoint{4.266777in}{1.064557in}}%
\pgfpathlineto{\pgfqpoint{4.289011in}{1.111935in}}%
\pgfpathlineto{\pgfqpoint{4.311244in}{1.156483in}}%
\pgfpathlineto{\pgfqpoint{4.333478in}{1.180465in}}%
\pgfpathlineto{\pgfqpoint{4.355712in}{1.189676in}}%
\pgfpathlineto{\pgfqpoint{4.377945in}{1.236350in}}%
\pgfpathlineto{\pgfqpoint{4.400179in}{1.303269in}}%
\pgfpathlineto{\pgfqpoint{4.422412in}{1.340732in}}%
\pgfpathlineto{\pgfqpoint{4.444646in}{1.337999in}}%
\pgfpathlineto{\pgfqpoint{4.466880in}{1.308928in}}%
\pgfpathlineto{\pgfqpoint{4.489113in}{1.272599in}}%
\pgfpathlineto{\pgfqpoint{4.511347in}{1.232469in}}%
\pgfpathlineto{\pgfqpoint{4.533580in}{1.185866in}}%
\pgfpathlineto{\pgfqpoint{4.555814in}{1.174839in}}%
\pgfpathlineto{\pgfqpoint{4.578048in}{1.229570in}}%
\pgfpathlineto{\pgfqpoint{4.600281in}{1.298076in}}%
\pgfpathlineto{\pgfqpoint{4.622515in}{1.349832in}}%
\pgfpathlineto{\pgfqpoint{4.644749in}{1.390647in}}%
\pgfpathlineto{\pgfqpoint{4.666982in}{1.459394in}}%
\pgfpathlineto{\pgfqpoint{4.689216in}{1.278383in}}%
\pgfpathlineto{\pgfqpoint{4.711449in}{1.514451in}}%
\pgfpathlineto{\pgfqpoint{4.733683in}{1.979586in}}%
\pgfpathlineto{\pgfqpoint{4.755917in}{2.288752in}}%
\pgfpathlineto{\pgfqpoint{4.778150in}{1.849405in}}%
\pgfpathlineto{\pgfqpoint{4.800384in}{1.673989in}}%
\pgfpathlineto{\pgfqpoint{4.822617in}{1.565795in}}%
\pgfpathlineto{\pgfqpoint{4.844851in}{1.477305in}}%
\pgfpathlineto{\pgfqpoint{4.867085in}{1.395782in}}%
\pgfpathlineto{\pgfqpoint{4.889318in}{1.326583in}}%
\pgfpathlineto{\pgfqpoint{4.911552in}{1.271786in}}%
\pgfpathlineto{\pgfqpoint{4.933785in}{1.223377in}}%
\pgfpathlineto{\pgfqpoint{4.956019in}{1.179410in}}%
\pgfpathlineto{\pgfqpoint{4.978253in}{1.140175in}}%
\pgfpathlineto{\pgfqpoint{5.000486in}{1.084832in}}%
\pgfpathlineto{\pgfqpoint{5.022720in}{0.970526in}}%
\pgfpathlineto{\pgfqpoint{5.044953in}{0.599721in}}%
\pgfpathlineto{\pgfqpoint{5.067187in}{1.628727in}}%
\pgfpathlineto{\pgfqpoint{5.089421in}{1.051507in}}%
\pgfpathlineto{\pgfqpoint{5.111654in}{0.909610in}}%
\pgfpathlineto{\pgfqpoint{5.133888in}{0.860679in}}%
\pgfpathlineto{\pgfqpoint{5.156121in}{0.927006in}}%
\pgfpathlineto{\pgfqpoint{5.178355in}{1.013307in}}%
\pgfpathlineto{\pgfqpoint{5.200589in}{1.046480in}}%
\pgfpathlineto{\pgfqpoint{5.222822in}{1.026694in}}%
\pgfpathlineto{\pgfqpoint{5.245056in}{1.120881in}}%
\pgfpathlineto{\pgfqpoint{5.267289in}{1.417179in}}%
\pgfpathlineto{\pgfqpoint{5.289523in}{1.929746in}}%
\pgfpathlineto{\pgfqpoint{5.311757in}{1.826038in}}%
\pgfpathlineto{\pgfqpoint{5.333990in}{1.510308in}}%
\pgfpathlineto{\pgfqpoint{5.356224in}{1.363840in}}%
\pgfpathlineto{\pgfqpoint{5.378458in}{1.307212in}}%
\pgfpathlineto{\pgfqpoint{5.400691in}{1.258089in}}%
\pgfpathlineto{\pgfqpoint{5.422925in}{1.258256in}}%
\pgfpathlineto{\pgfqpoint{5.445158in}{1.278398in}}%
\pgfpathlineto{\pgfqpoint{5.467392in}{1.300426in}}%
\pgfpathlineto{\pgfqpoint{5.489626in}{1.314102in}}%
\pgfpathlineto{\pgfqpoint{5.511859in}{1.318254in}}%
\pgfpathlineto{\pgfqpoint{5.534093in}{1.297944in}}%
\pgfpathlineto{\pgfqpoint{5.556326in}{1.252137in}}%
\pgfpathlineto{\pgfqpoint{5.600794in}{1.125873in}}%
\pgfpathlineto{\pgfqpoint{5.623027in}{1.074593in}}%
\pgfpathlineto{\pgfqpoint{5.645261in}{1.027192in}}%
\pgfpathlineto{\pgfqpoint{5.667494in}{0.939955in}}%
\pgfpathlineto{\pgfqpoint{5.689728in}{1.164093in}}%
\pgfpathlineto{\pgfqpoint{5.711962in}{1.054943in}}%
\pgfpathlineto{\pgfqpoint{5.734195in}{1.037458in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{1.049450in}}%
\pgfpathlineto{\pgfqpoint{5.778662in}{1.078487in}}%
\pgfpathlineto{\pgfqpoint{5.800896in}{1.130208in}}%
\pgfpathlineto{\pgfqpoint{5.823130in}{1.208580in}}%
\pgfpathlineto{\pgfqpoint{5.845363in}{1.344259in}}%
\pgfpathlineto{\pgfqpoint{5.867597in}{1.576931in}}%
\pgfpathlineto{\pgfqpoint{5.889830in}{2.344711in}}%
\pgfpathlineto{\pgfqpoint{5.912064in}{1.602325in}}%
\pgfpathlineto{\pgfqpoint{5.934298in}{1.367449in}}%
\pgfpathlineto{\pgfqpoint{5.956531in}{1.258581in}}%
\pgfpathlineto{\pgfqpoint{5.978765in}{1.207608in}}%
\pgfpathlineto{\pgfqpoint{6.000999in}{1.183779in}}%
\pgfpathlineto{\pgfqpoint{6.023232in}{1.163963in}}%
\pgfpathlineto{\pgfqpoint{6.045466in}{1.136354in}}%
\pgfpathlineto{\pgfqpoint{6.089933in}{1.054583in}}%
\pgfpathlineto{\pgfqpoint{6.112167in}{1.017662in}}%
\pgfpathlineto{\pgfqpoint{6.134400in}{0.997833in}}%
\pgfpathlineto{\pgfqpoint{6.134400in}{0.997833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731634in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486275,0.803922,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.803922,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843314in}{2.071359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178355in}{1.013307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731634in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{0.731634in}{3.539721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.156634in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{6.156634in}{3.539721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731634in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{6.156634in}{0.459721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731634in}{3.539721in}}%
\pgfpathlineto{\pgfqpoint{6.156634in}{3.539721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.764706,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966755in}{3.293888in}}%
\pgfpathlineto{\pgfqpoint{5.161199in}{3.293888in}}%
\pgfpathlineto{\pgfqpoint{5.355644in}{3.293888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511199in,y=3.225833in,left,base]{\color{textcolor} ROM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.117647,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.966755in}{3.018889in}}%
\pgfpathlineto{\pgfqpoint{5.161199in}{3.018889in}}%
\pgfpathlineto{\pgfqpoint{5.355644in}{3.018889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511199in,y=2.950833in,left,base]{\color{textcolor} FOM}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/PlateDofMean.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.211829in}{3.539721in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.211829in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.211829in}{3.539721in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.539721in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662189in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{6.087189in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{6.087189in}{3.539721in}}%
\pgfpathlineto{\pgfqpoint{0.662189in}{3.539721in}}%
\pgfpathlineto{\pgfqpoint{0.662189in}{0.459721in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662189in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618234in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{1.618234in}{3.539721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618234in,y=0.411110in,,top]{\color{textcolor} 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662189in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729914in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{2.729914in}{3.539721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729914in,y=0.411110in,,top]{\color{textcolor} 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662189in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841595in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{3.841595in}{3.539721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.841595in,y=0.411110in,,top]{\color{textcolor} 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662189in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953275in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{4.953275in}{3.539721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.953275in,y=0.411110in,,top]{\color{textcolor} 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662189in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.064955in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{6.064955in}{3.539721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.064955in,y=0.411110in,,top]{\color{textcolor} 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.374689in,y=0.177777in,,top]{\color{textcolor} Frequency in Hz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662189in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662189in}{1.142388in}}%
\pgfpathlineto{\pgfqpoint{6.087189in}{1.142388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=1.072943in, left, base]{\color{textcolor} \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662189in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662189in}{2.119947in}}%
\pgfpathlineto{\pgfqpoint{6.087189in}{2.119947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=2.050503in, left, base]{\color{textcolor} \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662189in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662189in}{3.097506in}}%
\pgfpathlineto{\pgfqpoint{6.087189in}{3.097506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=3.028062in, left, base]{\color{textcolor} \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177777in,y=1.999721in,,bottom,rotate=90.000000]{\color{textcolor} Rotation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662189in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.764706,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684423in}{2.713804in}}%
\pgfpathlineto{\pgfqpoint{0.706656in}{2.675682in}}%
\pgfpathlineto{\pgfqpoint{0.728890in}{2.504038in}}%
\pgfpathlineto{\pgfqpoint{0.751123in}{2.307912in}}%
\pgfpathlineto{\pgfqpoint{0.773357in}{2.156496in}}%
\pgfpathlineto{\pgfqpoint{0.795591in}{1.563154in}}%
\pgfpathlineto{\pgfqpoint{0.817824in}{1.778841in}}%
\pgfpathlineto{\pgfqpoint{0.840058in}{2.240557in}}%
\pgfpathlineto{\pgfqpoint{0.862291in}{2.424131in}}%
\pgfpathlineto{\pgfqpoint{0.884525in}{2.693432in}}%
\pgfpathlineto{\pgfqpoint{0.906759in}{2.909806in}}%
\pgfpathlineto{\pgfqpoint{0.928992in}{3.399721in}}%
\pgfpathlineto{\pgfqpoint{0.951226in}{3.379670in}}%
\pgfpathlineto{\pgfqpoint{0.973460in}{2.808332in}}%
\pgfpathlineto{\pgfqpoint{0.995693in}{2.647305in}}%
\pgfpathlineto{\pgfqpoint{1.017927in}{2.533689in}}%
\pgfpathlineto{\pgfqpoint{1.040160in}{2.345385in}}%
\pgfpathlineto{\pgfqpoint{1.062394in}{2.024923in}}%
\pgfpathlineto{\pgfqpoint{1.084628in}{1.829395in}}%
\pgfpathlineto{\pgfqpoint{1.106861in}{1.745109in}}%
\pgfpathlineto{\pgfqpoint{1.129095in}{1.681620in}}%
\pgfpathlineto{\pgfqpoint{1.151328in}{1.689668in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.893275in}}%
\pgfpathlineto{\pgfqpoint{1.195796in}{2.164702in}}%
\pgfpathlineto{\pgfqpoint{1.218029in}{2.278275in}}%
\pgfpathlineto{\pgfqpoint{1.240263in}{2.294982in}}%
\pgfpathlineto{\pgfqpoint{1.262496in}{2.341461in}}%
\pgfpathlineto{\pgfqpoint{1.284730in}{2.412091in}}%
\pgfpathlineto{\pgfqpoint{1.329197in}{2.593944in}}%
\pgfpathlineto{\pgfqpoint{1.351431in}{2.668960in}}%
\pgfpathlineto{\pgfqpoint{1.373664in}{2.763733in}}%
\pgfpathlineto{\pgfqpoint{1.395898in}{2.954329in}}%
\pgfpathlineto{\pgfqpoint{1.418132in}{3.281371in}}%
\pgfpathlineto{\pgfqpoint{1.440365in}{2.665015in}}%
\pgfpathlineto{\pgfqpoint{1.462599in}{2.398163in}}%
\pgfpathlineto{\pgfqpoint{1.484832in}{1.942216in}}%
\pgfpathlineto{\pgfqpoint{1.507066in}{2.054951in}}%
\pgfpathlineto{\pgfqpoint{1.529300in}{2.268422in}}%
\pgfpathlineto{\pgfqpoint{1.551533in}{2.230523in}}%
\pgfpathlineto{\pgfqpoint{1.573767in}{2.139201in}}%
\pgfpathlineto{\pgfqpoint{1.596001in}{2.134863in}}%
\pgfpathlineto{\pgfqpoint{1.618234in}{2.283615in}}%
\pgfpathlineto{\pgfqpoint{1.640468in}{2.847177in}}%
\pgfpathlineto{\pgfqpoint{1.662701in}{2.241434in}}%
\pgfpathlineto{\pgfqpoint{1.684935in}{1.857300in}}%
\pgfpathlineto{\pgfqpoint{1.707169in}{1.511348in}}%
\pgfpathlineto{\pgfqpoint{1.729402in}{1.235824in}}%
\pgfpathlineto{\pgfqpoint{1.751636in}{1.632238in}}%
\pgfpathlineto{\pgfqpoint{1.773869in}{1.981420in}}%
\pgfpathlineto{\pgfqpoint{1.796103in}{2.146519in}}%
\pgfpathlineto{\pgfqpoint{1.818337in}{2.772542in}}%
\pgfpathlineto{\pgfqpoint{1.840570in}{1.906567in}}%
\pgfpathlineto{\pgfqpoint{1.885037in}{1.598952in}}%
\pgfpathlineto{\pgfqpoint{1.907271in}{1.527273in}}%
\pgfpathlineto{\pgfqpoint{1.929505in}{1.767978in}}%
\pgfpathlineto{\pgfqpoint{1.951738in}{1.913130in}}%
\pgfpathlineto{\pgfqpoint{1.973972in}{1.965743in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{1.966949in}}%
\pgfpathlineto{\pgfqpoint{2.018439in}{1.959214in}}%
\pgfpathlineto{\pgfqpoint{2.040673in}{1.966505in}}%
\pgfpathlineto{\pgfqpoint{2.062906in}{1.971389in}}%
\pgfpathlineto{\pgfqpoint{2.085140in}{1.985347in}}%
\pgfpathlineto{\pgfqpoint{2.107373in}{2.060772in}}%
\pgfpathlineto{\pgfqpoint{2.129607in}{2.184284in}}%
\pgfpathlineto{\pgfqpoint{2.174074in}{2.473969in}}%
\pgfpathlineto{\pgfqpoint{2.196308in}{2.698932in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{3.167937in}}%
\pgfpathlineto{\pgfqpoint{2.240775in}{2.272657in}}%
\pgfpathlineto{\pgfqpoint{2.263009in}{2.031878in}}%
\pgfpathlineto{\pgfqpoint{2.285242in}{1.913007in}}%
\pgfpathlineto{\pgfqpoint{2.307476in}{1.783944in}}%
\pgfpathlineto{\pgfqpoint{2.329710in}{1.634617in}}%
\pgfpathlineto{\pgfqpoint{2.351943in}{1.505640in}}%
\pgfpathlineto{\pgfqpoint{2.374177in}{1.412133in}}%
\pgfpathlineto{\pgfqpoint{2.396410in}{1.327950in}}%
\pgfpathlineto{\pgfqpoint{2.418644in}{1.564406in}}%
\pgfpathlineto{\pgfqpoint{2.440878in}{1.395297in}}%
\pgfpathlineto{\pgfqpoint{2.463111in}{1.283702in}}%
\pgfpathlineto{\pgfqpoint{2.485345in}{1.146707in}}%
\pgfpathlineto{\pgfqpoint{2.507578in}{1.066275in}}%
\pgfpathlineto{\pgfqpoint{2.529812in}{1.095585in}}%
\pgfpathlineto{\pgfqpoint{2.552046in}{1.159806in}}%
\pgfpathlineto{\pgfqpoint{2.574279in}{1.200713in}}%
\pgfpathlineto{\pgfqpoint{2.596513in}{1.195821in}}%
\pgfpathlineto{\pgfqpoint{2.618746in}{1.171335in}}%
\pgfpathlineto{\pgfqpoint{2.640980in}{1.166815in}}%
\pgfpathlineto{\pgfqpoint{2.663214in}{1.175073in}}%
\pgfpathlineto{\pgfqpoint{2.685447in}{1.197681in}}%
\pgfpathlineto{\pgfqpoint{2.707681in}{1.230461in}}%
\pgfpathlineto{\pgfqpoint{2.729914in}{1.251974in}}%
\pgfpathlineto{\pgfqpoint{2.752148in}{1.253606in}}%
\pgfpathlineto{\pgfqpoint{2.774382in}{1.234293in}}%
\pgfpathlineto{\pgfqpoint{2.796615in}{1.206402in}}%
\pgfpathlineto{\pgfqpoint{2.818849in}{1.197981in}}%
\pgfpathlineto{\pgfqpoint{2.841082in}{1.226593in}}%
\pgfpathlineto{\pgfqpoint{2.863316in}{1.291242in}}%
\pgfpathlineto{\pgfqpoint{2.885550in}{1.384737in}}%
\pgfpathlineto{\pgfqpoint{2.907783in}{1.511611in}}%
\pgfpathlineto{\pgfqpoint{2.930017in}{1.704960in}}%
\pgfpathlineto{\pgfqpoint{2.952251in}{2.044913in}}%
\pgfpathlineto{\pgfqpoint{2.974484in}{3.012945in}}%
\pgfpathlineto{\pgfqpoint{2.996718in}{1.935366in}}%
\pgfpathlineto{\pgfqpoint{3.018951in}{1.467797in}}%
\pgfpathlineto{\pgfqpoint{3.041185in}{2.154392in}}%
\pgfpathlineto{\pgfqpoint{3.063419in}{2.247424in}}%
\pgfpathlineto{\pgfqpoint{3.085652in}{1.867357in}}%
\pgfpathlineto{\pgfqpoint{3.107886in}{1.687692in}}%
\pgfpathlineto{\pgfqpoint{3.130119in}{1.604678in}}%
\pgfpathlineto{\pgfqpoint{3.152353in}{1.578524in}}%
\pgfpathlineto{\pgfqpoint{3.174587in}{1.565184in}}%
\pgfpathlineto{\pgfqpoint{3.196820in}{1.547021in}}%
\pgfpathlineto{\pgfqpoint{3.219054in}{1.522710in}}%
\pgfpathlineto{\pgfqpoint{3.241287in}{1.488729in}}%
\pgfpathlineto{\pgfqpoint{3.263521in}{1.441265in}}%
\pgfpathlineto{\pgfqpoint{3.285755in}{1.384589in}}%
\pgfpathlineto{\pgfqpoint{3.307988in}{1.257584in}}%
\pgfpathlineto{\pgfqpoint{3.330222in}{2.376988in}}%
\pgfpathlineto{\pgfqpoint{3.352455in}{1.809509in}}%
\pgfpathlineto{\pgfqpoint{3.374689in}{1.864419in}}%
\pgfpathlineto{\pgfqpoint{3.396923in}{2.287721in}}%
\pgfpathlineto{\pgfqpoint{3.419156in}{2.448961in}}%
\pgfpathlineto{\pgfqpoint{3.441390in}{2.304259in}}%
\pgfpathlineto{\pgfqpoint{3.463623in}{1.862377in}}%
\pgfpathlineto{\pgfqpoint{3.485857in}{1.614650in}}%
\pgfpathlineto{\pgfqpoint{3.508091in}{1.427348in}}%
\pgfpathlineto{\pgfqpoint{3.530324in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{3.552558in}{1.206085in}}%
\pgfpathlineto{\pgfqpoint{3.574791in}{1.162400in}}%
\pgfpathlineto{\pgfqpoint{3.597025in}{1.151035in}}%
\pgfpathlineto{\pgfqpoint{3.619259in}{1.142704in}}%
\pgfpathlineto{\pgfqpoint{3.641492in}{1.113052in}}%
\pgfpathlineto{\pgfqpoint{3.663726in}{1.064265in}}%
\pgfpathlineto{\pgfqpoint{3.685960in}{1.018196in}}%
\pgfpathlineto{\pgfqpoint{3.708193in}{0.985223in}}%
\pgfpathlineto{\pgfqpoint{3.730427in}{0.969424in}}%
\pgfpathlineto{\pgfqpoint{3.774894in}{0.971393in}}%
\pgfpathlineto{\pgfqpoint{3.797128in}{0.957972in}}%
\pgfpathlineto{\pgfqpoint{3.819361in}{0.936684in}}%
\pgfpathlineto{\pgfqpoint{3.841595in}{0.947060in}}%
\pgfpathlineto{\pgfqpoint{3.863828in}{1.004391in}}%
\pgfpathlineto{\pgfqpoint{3.886062in}{1.041154in}}%
\pgfpathlineto{\pgfqpoint{3.908296in}{1.006652in}}%
\pgfpathlineto{\pgfqpoint{3.930529in}{0.899335in}}%
\pgfpathlineto{\pgfqpoint{3.952763in}{0.739968in}}%
\pgfpathlineto{\pgfqpoint{3.974996in}{0.689963in}}%
\pgfpathlineto{\pgfqpoint{3.997230in}{0.916246in}}%
\pgfpathlineto{\pgfqpoint{4.041697in}{1.324606in}}%
\pgfpathlineto{\pgfqpoint{4.063931in}{1.677910in}}%
\pgfpathlineto{\pgfqpoint{4.086164in}{2.678089in}}%
\pgfpathlineto{\pgfqpoint{4.108398in}{1.898805in}}%
\pgfpathlineto{\pgfqpoint{4.130632in}{1.617115in}}%
\pgfpathlineto{\pgfqpoint{4.152865in}{1.460899in}}%
\pgfpathlineto{\pgfqpoint{4.175099in}{1.333563in}}%
\pgfpathlineto{\pgfqpoint{4.197332in}{1.214734in}}%
\pgfpathlineto{\pgfqpoint{4.219566in}{1.119924in}}%
\pgfpathlineto{\pgfqpoint{4.241800in}{1.058457in}}%
\pgfpathlineto{\pgfqpoint{4.286267in}{0.970864in}}%
\pgfpathlineto{\pgfqpoint{4.308501in}{0.920562in}}%
\pgfpathlineto{\pgfqpoint{4.330734in}{0.882073in}}%
\pgfpathlineto{\pgfqpoint{4.352968in}{0.875898in}}%
\pgfpathlineto{\pgfqpoint{4.375201in}{0.891655in}}%
\pgfpathlineto{\pgfqpoint{4.397435in}{0.899574in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{0.891673in}}%
\pgfpathlineto{\pgfqpoint{4.441902in}{0.893403in}}%
\pgfpathlineto{\pgfqpoint{4.464136in}{0.928913in}}%
\pgfpathlineto{\pgfqpoint{4.486369in}{0.988328in}}%
\pgfpathlineto{\pgfqpoint{4.508603in}{1.057647in}}%
\pgfpathlineto{\pgfqpoint{4.530837in}{1.146998in}}%
\pgfpathlineto{\pgfqpoint{4.553070in}{1.286654in}}%
\pgfpathlineto{\pgfqpoint{4.575304in}{1.521398in}}%
\pgfpathlineto{\pgfqpoint{4.597537in}{2.045126in}}%
\pgfpathlineto{\pgfqpoint{4.619771in}{1.975033in}}%
\pgfpathlineto{\pgfqpoint{4.642005in}{1.579573in}}%
\pgfpathlineto{\pgfqpoint{4.664238in}{1.319542in}}%
\pgfpathlineto{\pgfqpoint{4.686472in}{1.656425in}}%
\pgfpathlineto{\pgfqpoint{4.708705in}{1.373101in}}%
\pgfpathlineto{\pgfqpoint{4.730939in}{1.257487in}}%
\pgfpathlineto{\pgfqpoint{4.753173in}{1.170545in}}%
\pgfpathlineto{\pgfqpoint{4.775406in}{1.094032in}}%
\pgfpathlineto{\pgfqpoint{4.797640in}{1.025770in}}%
\pgfpathlineto{\pgfqpoint{4.842107in}{0.901044in}}%
\pgfpathlineto{\pgfqpoint{4.908808in}{0.701410in}}%
\pgfpathlineto{\pgfqpoint{4.931041in}{0.611896in}}%
\pgfpathlineto{\pgfqpoint{4.953275in}{0.599721in}}%
\pgfpathlineto{\pgfqpoint{4.975509in}{0.965411in}}%
\pgfpathlineto{\pgfqpoint{4.997742in}{2.008852in}}%
\pgfpathlineto{\pgfqpoint{5.019976in}{1.070187in}}%
\pgfpathlineto{\pgfqpoint{5.042210in}{0.871414in}}%
\pgfpathlineto{\pgfqpoint{5.064443in}{0.900661in}}%
\pgfpathlineto{\pgfqpoint{5.086677in}{0.991358in}}%
\pgfpathlineto{\pgfqpoint{5.108910in}{1.062750in}}%
\pgfpathlineto{\pgfqpoint{5.131144in}{1.095318in}}%
\pgfpathlineto{\pgfqpoint{5.153378in}{1.117776in}}%
\pgfpathlineto{\pgfqpoint{5.175611in}{1.251977in}}%
\pgfpathlineto{\pgfqpoint{5.197845in}{1.557510in}}%
\pgfpathlineto{\pgfqpoint{5.220078in}{2.146462in}}%
\pgfpathlineto{\pgfqpoint{5.242312in}{1.995718in}}%
\pgfpathlineto{\pgfqpoint{5.264546in}{1.600245in}}%
\pgfpathlineto{\pgfqpoint{5.286779in}{1.403641in}}%
\pgfpathlineto{\pgfqpoint{5.309013in}{1.225217in}}%
\pgfpathlineto{\pgfqpoint{5.331246in}{1.238231in}}%
\pgfpathlineto{\pgfqpoint{5.353480in}{1.156499in}}%
\pgfpathlineto{\pgfqpoint{5.375714in}{1.126360in}}%
\pgfpathlineto{\pgfqpoint{5.397947in}{1.132457in}}%
\pgfpathlineto{\pgfqpoint{5.420181in}{1.146937in}}%
\pgfpathlineto{\pgfqpoint{5.442414in}{1.153723in}}%
\pgfpathlineto{\pgfqpoint{5.464648in}{1.135599in}}%
\pgfpathlineto{\pgfqpoint{5.486882in}{1.078519in}}%
\pgfpathlineto{\pgfqpoint{5.509115in}{0.990705in}}%
\pgfpathlineto{\pgfqpoint{5.531349in}{0.912196in}}%
\pgfpathlineto{\pgfqpoint{5.553582in}{0.892327in}}%
\pgfpathlineto{\pgfqpoint{5.575816in}{0.968011in}}%
\pgfpathlineto{\pgfqpoint{5.598050in}{1.250338in}}%
\pgfpathlineto{\pgfqpoint{5.620283in}{1.267709in}}%
\pgfpathlineto{\pgfqpoint{5.642517in}{0.689997in}}%
\pgfpathlineto{\pgfqpoint{5.664751in}{0.835549in}}%
\pgfpathlineto{\pgfqpoint{5.686984in}{0.992527in}}%
\pgfpathlineto{\pgfqpoint{5.709218in}{1.085891in}}%
\pgfpathlineto{\pgfqpoint{5.731451in}{1.143453in}}%
\pgfpathlineto{\pgfqpoint{5.753685in}{1.195399in}}%
\pgfpathlineto{\pgfqpoint{5.775919in}{1.268579in}}%
\pgfpathlineto{\pgfqpoint{5.798152in}{1.431200in}}%
\pgfpathlineto{\pgfqpoint{5.820386in}{2.217179in}}%
\pgfpathlineto{\pgfqpoint{5.842619in}{1.315231in}}%
\pgfpathlineto{\pgfqpoint{5.864853in}{1.110947in}}%
\pgfpathlineto{\pgfqpoint{5.887087in}{1.016934in}}%
\pgfpathlineto{\pgfqpoint{5.909320in}{0.958525in}}%
\pgfpathlineto{\pgfqpoint{5.931554in}{0.930991in}}%
\pgfpathlineto{\pgfqpoint{5.953787in}{0.928403in}}%
\pgfpathlineto{\pgfqpoint{5.976021in}{0.936239in}}%
\pgfpathlineto{\pgfqpoint{5.998255in}{0.937614in}}%
\pgfpathlineto{\pgfqpoint{6.020488in}{0.923071in}}%
\pgfpathlineto{\pgfqpoint{6.042722in}{0.894587in}}%
\pgfpathlineto{\pgfqpoint{6.064955in}{0.864207in}}%
\pgfpathlineto{\pgfqpoint{6.064955in}{0.864207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662189in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.117647,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.684423in}{2.713840in}}%
\pgfpathlineto{\pgfqpoint{0.706656in}{2.675670in}}%
\pgfpathlineto{\pgfqpoint{0.728890in}{2.504180in}}%
\pgfpathlineto{\pgfqpoint{0.751123in}{2.308013in}}%
\pgfpathlineto{\pgfqpoint{0.773357in}{2.156463in}}%
\pgfpathlineto{\pgfqpoint{0.795591in}{1.563217in}}%
\pgfpathlineto{\pgfqpoint{0.817824in}{1.778836in}}%
\pgfpathlineto{\pgfqpoint{0.840058in}{2.240609in}}%
\pgfpathlineto{\pgfqpoint{0.862291in}{2.424126in}}%
\pgfpathlineto{\pgfqpoint{0.884525in}{2.693347in}}%
\pgfpathlineto{\pgfqpoint{0.906759in}{2.909811in}}%
\pgfpathlineto{\pgfqpoint{0.928992in}{3.399684in}}%
\pgfpathlineto{\pgfqpoint{0.951226in}{3.379702in}}%
\pgfpathlineto{\pgfqpoint{0.973460in}{2.808326in}}%
\pgfpathlineto{\pgfqpoint{0.995693in}{2.647337in}}%
\pgfpathlineto{\pgfqpoint{1.017927in}{2.533667in}}%
\pgfpathlineto{\pgfqpoint{1.040160in}{2.345380in}}%
\pgfpathlineto{\pgfqpoint{1.062394in}{2.024932in}}%
\pgfpathlineto{\pgfqpoint{1.084628in}{1.829376in}}%
\pgfpathlineto{\pgfqpoint{1.106861in}{1.745121in}}%
\pgfpathlineto{\pgfqpoint{1.129095in}{1.681625in}}%
\pgfpathlineto{\pgfqpoint{1.151328in}{1.689659in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.893276in}}%
\pgfpathlineto{\pgfqpoint{1.195796in}{2.164709in}}%
\pgfpathlineto{\pgfqpoint{1.218029in}{2.278266in}}%
\pgfpathlineto{\pgfqpoint{1.240263in}{2.294985in}}%
\pgfpathlineto{\pgfqpoint{1.262496in}{2.341463in}}%
\pgfpathlineto{\pgfqpoint{1.284730in}{2.412096in}}%
\pgfpathlineto{\pgfqpoint{1.329197in}{2.593934in}}%
\pgfpathlineto{\pgfqpoint{1.351431in}{2.668951in}}%
\pgfpathlineto{\pgfqpoint{1.373664in}{2.763737in}}%
\pgfpathlineto{\pgfqpoint{1.395898in}{2.954326in}}%
\pgfpathlineto{\pgfqpoint{1.418132in}{3.281256in}}%
\pgfpathlineto{\pgfqpoint{1.440365in}{2.664993in}}%
\pgfpathlineto{\pgfqpoint{1.462599in}{2.398388in}}%
\pgfpathlineto{\pgfqpoint{1.484832in}{1.942193in}}%
\pgfpathlineto{\pgfqpoint{1.507066in}{2.054958in}}%
\pgfpathlineto{\pgfqpoint{1.529300in}{2.268423in}}%
\pgfpathlineto{\pgfqpoint{1.551533in}{2.230522in}}%
\pgfpathlineto{\pgfqpoint{1.573767in}{2.139185in}}%
\pgfpathlineto{\pgfqpoint{1.596001in}{2.134863in}}%
\pgfpathlineto{\pgfqpoint{1.618234in}{2.283615in}}%
\pgfpathlineto{\pgfqpoint{1.640468in}{2.847176in}}%
\pgfpathlineto{\pgfqpoint{1.662701in}{2.241467in}}%
\pgfpathlineto{\pgfqpoint{1.684935in}{1.857300in}}%
\pgfpathlineto{\pgfqpoint{1.707169in}{1.511345in}}%
\pgfpathlineto{\pgfqpoint{1.729402in}{1.235792in}}%
\pgfpathlineto{\pgfqpoint{1.751636in}{1.632251in}}%
\pgfpathlineto{\pgfqpoint{1.773869in}{1.981435in}}%
\pgfpathlineto{\pgfqpoint{1.796103in}{2.146526in}}%
\pgfpathlineto{\pgfqpoint{1.818337in}{2.772241in}}%
\pgfpathlineto{\pgfqpoint{1.840570in}{1.906665in}}%
\pgfpathlineto{\pgfqpoint{1.885037in}{1.598928in}}%
\pgfpathlineto{\pgfqpoint{1.907271in}{1.527236in}}%
\pgfpathlineto{\pgfqpoint{1.929505in}{1.767948in}}%
\pgfpathlineto{\pgfqpoint{1.951738in}{1.913099in}}%
\pgfpathlineto{\pgfqpoint{1.973972in}{1.965712in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{1.966927in}}%
\pgfpathlineto{\pgfqpoint{2.018439in}{1.959213in}}%
\pgfpathlineto{\pgfqpoint{2.040673in}{1.966514in}}%
\pgfpathlineto{\pgfqpoint{2.062906in}{1.971419in}}%
\pgfpathlineto{\pgfqpoint{2.085140in}{1.985385in}}%
\pgfpathlineto{\pgfqpoint{2.107373in}{2.060805in}}%
\pgfpathlineto{\pgfqpoint{2.129607in}{2.184306in}}%
\pgfpathlineto{\pgfqpoint{2.174074in}{2.473959in}}%
\pgfpathlineto{\pgfqpoint{2.196308in}{2.698945in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{2.240775in}{2.272535in}}%
\pgfpathlineto{\pgfqpoint{2.263009in}{2.031804in}}%
\pgfpathlineto{\pgfqpoint{2.285242in}{1.912981in}}%
\pgfpathlineto{\pgfqpoint{2.307476in}{1.783943in}}%
\pgfpathlineto{\pgfqpoint{2.329710in}{1.634645in}}%
\pgfpathlineto{\pgfqpoint{2.351943in}{1.505684in}}%
\pgfpathlineto{\pgfqpoint{2.374177in}{1.412229in}}%
\pgfpathlineto{\pgfqpoint{2.396410in}{1.327902in}}%
\pgfpathlineto{\pgfqpoint{2.418644in}{1.564376in}}%
\pgfpathlineto{\pgfqpoint{2.440878in}{1.395297in}}%
\pgfpathlineto{\pgfqpoint{2.463111in}{1.283621in}}%
\pgfpathlineto{\pgfqpoint{2.485345in}{1.146662in}}%
\pgfpathlineto{\pgfqpoint{2.507578in}{1.066252in}}%
\pgfpathlineto{\pgfqpoint{2.529812in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{2.552046in}{1.159647in}}%
\pgfpathlineto{\pgfqpoint{2.574279in}{1.200532in}}%
\pgfpathlineto{\pgfqpoint{2.596513in}{1.195670in}}%
\pgfpathlineto{\pgfqpoint{2.618746in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{2.640980in}{1.166740in}}%
\pgfpathlineto{\pgfqpoint{2.663214in}{1.175075in}}%
\pgfpathlineto{\pgfqpoint{2.685447in}{1.197685in}}%
\pgfpathlineto{\pgfqpoint{2.707681in}{1.230419in}}%
\pgfpathlineto{\pgfqpoint{2.729914in}{1.251981in}}%
\pgfpathlineto{\pgfqpoint{2.752148in}{1.253626in}}%
\pgfpathlineto{\pgfqpoint{2.774382in}{1.234323in}}%
\pgfpathlineto{\pgfqpoint{2.796615in}{1.206480in}}%
\pgfpathlineto{\pgfqpoint{2.818849in}{1.198067in}}%
\pgfpathlineto{\pgfqpoint{2.841082in}{1.226649in}}%
\pgfpathlineto{\pgfqpoint{2.863316in}{1.291285in}}%
\pgfpathlineto{\pgfqpoint{2.885550in}{1.384766in}}%
\pgfpathlineto{\pgfqpoint{2.907783in}{1.511643in}}%
\pgfpathlineto{\pgfqpoint{2.930017in}{1.704977in}}%
\pgfpathlineto{\pgfqpoint{2.952251in}{2.044947in}}%
\pgfpathlineto{\pgfqpoint{2.974484in}{3.012938in}}%
\pgfpathlineto{\pgfqpoint{2.996718in}{1.935406in}}%
\pgfpathlineto{\pgfqpoint{3.018951in}{1.467726in}}%
\pgfpathlineto{\pgfqpoint{3.041185in}{2.154356in}}%
\pgfpathlineto{\pgfqpoint{3.063419in}{2.247430in}}%
\pgfpathlineto{\pgfqpoint{3.085652in}{1.867357in}}%
\pgfpathlineto{\pgfqpoint{3.107886in}{1.687689in}}%
\pgfpathlineto{\pgfqpoint{3.130119in}{1.604688in}}%
\pgfpathlineto{\pgfqpoint{3.152353in}{1.578554in}}%
\pgfpathlineto{\pgfqpoint{3.174587in}{1.565241in}}%
\pgfpathlineto{\pgfqpoint{3.196820in}{1.547079in}}%
\pgfpathlineto{\pgfqpoint{3.219054in}{1.522769in}}%
\pgfpathlineto{\pgfqpoint{3.241287in}{1.488772in}}%
\pgfpathlineto{\pgfqpoint{3.263521in}{1.441276in}}%
\pgfpathlineto{\pgfqpoint{3.285755in}{1.384558in}}%
\pgfpathlineto{\pgfqpoint{3.307988in}{1.257544in}}%
\pgfpathlineto{\pgfqpoint{3.330222in}{2.377119in}}%
\pgfpathlineto{\pgfqpoint{3.352455in}{1.809515in}}%
\pgfpathlineto{\pgfqpoint{3.374689in}{1.864373in}}%
\pgfpathlineto{\pgfqpoint{3.396923in}{2.287577in}}%
\pgfpathlineto{\pgfqpoint{3.419156in}{2.448900in}}%
\pgfpathlineto{\pgfqpoint{3.441390in}{2.304159in}}%
\pgfpathlineto{\pgfqpoint{3.463623in}{1.862258in}}%
\pgfpathlineto{\pgfqpoint{3.485857in}{1.614517in}}%
\pgfpathlineto{\pgfqpoint{3.508091in}{1.427198in}}%
\pgfpathlineto{\pgfqpoint{3.530324in}{1.293402in}}%
\pgfpathlineto{\pgfqpoint{3.552558in}{1.206046in}}%
\pgfpathlineto{\pgfqpoint{3.574791in}{1.162417in}}%
\pgfpathlineto{\pgfqpoint{3.597025in}{1.151098in}}%
\pgfpathlineto{\pgfqpoint{3.619259in}{1.142769in}}%
\pgfpathlineto{\pgfqpoint{3.641492in}{1.113135in}}%
\pgfpathlineto{\pgfqpoint{3.663726in}{1.064347in}}%
\pgfpathlineto{\pgfqpoint{3.685960in}{1.018250in}}%
\pgfpathlineto{\pgfqpoint{3.708193in}{0.985181in}}%
\pgfpathlineto{\pgfqpoint{3.730427in}{0.969400in}}%
\pgfpathlineto{\pgfqpoint{3.774894in}{0.971329in}}%
\pgfpathlineto{\pgfqpoint{3.797128in}{0.957875in}}%
\pgfpathlineto{\pgfqpoint{3.819361in}{0.936583in}}%
\pgfpathlineto{\pgfqpoint{3.841595in}{0.946987in}}%
\pgfpathlineto{\pgfqpoint{3.863828in}{1.004341in}}%
\pgfpathlineto{\pgfqpoint{3.886062in}{1.041135in}}%
\pgfpathlineto{\pgfqpoint{3.908296in}{1.006655in}}%
\pgfpathlineto{\pgfqpoint{3.930529in}{0.899371in}}%
\pgfpathlineto{\pgfqpoint{3.952763in}{0.739985in}}%
\pgfpathlineto{\pgfqpoint{3.974996in}{0.689936in}}%
\pgfpathlineto{\pgfqpoint{3.997230in}{0.916075in}}%
\pgfpathlineto{\pgfqpoint{4.041697in}{1.324941in}}%
\pgfpathlineto{\pgfqpoint{4.063931in}{1.677933in}}%
\pgfpathlineto{\pgfqpoint{4.086164in}{2.677916in}}%
\pgfpathlineto{\pgfqpoint{4.108398in}{1.898862in}}%
\pgfpathlineto{\pgfqpoint{4.130632in}{1.616972in}}%
\pgfpathlineto{\pgfqpoint{4.152865in}{1.460834in}}%
\pgfpathlineto{\pgfqpoint{4.175099in}{1.333570in}}%
\pgfpathlineto{\pgfqpoint{4.197332in}{1.214638in}}%
\pgfpathlineto{\pgfqpoint{4.219566in}{1.119929in}}%
\pgfpathlineto{\pgfqpoint{4.241800in}{1.057853in}}%
\pgfpathlineto{\pgfqpoint{4.264033in}{1.016308in}}%
\pgfpathlineto{\pgfqpoint{4.286267in}{0.970927in}}%
\pgfpathlineto{\pgfqpoint{4.308501in}{0.920790in}}%
\pgfpathlineto{\pgfqpoint{4.330734in}{0.882189in}}%
\pgfpathlineto{\pgfqpoint{4.352968in}{0.875960in}}%
\pgfpathlineto{\pgfqpoint{4.375201in}{0.891705in}}%
\pgfpathlineto{\pgfqpoint{4.397435in}{0.899547in}}%
\pgfpathlineto{\pgfqpoint{4.419669in}{0.891590in}}%
\pgfpathlineto{\pgfqpoint{4.441902in}{0.893253in}}%
\pgfpathlineto{\pgfqpoint{4.464136in}{0.928652in}}%
\pgfpathlineto{\pgfqpoint{4.486369in}{0.987672in}}%
\pgfpathlineto{\pgfqpoint{4.508603in}{1.057280in}}%
\pgfpathlineto{\pgfqpoint{4.530837in}{1.146784in}}%
\pgfpathlineto{\pgfqpoint{4.553070in}{1.286759in}}%
\pgfpathlineto{\pgfqpoint{4.575304in}{1.520902in}}%
\pgfpathlineto{\pgfqpoint{4.597537in}{2.040737in}}%
\pgfpathlineto{\pgfqpoint{4.619771in}{1.974917in}}%
\pgfpathlineto{\pgfqpoint{4.642005in}{1.579713in}}%
\pgfpathlineto{\pgfqpoint{4.664238in}{1.319528in}}%
\pgfpathlineto{\pgfqpoint{4.686472in}{1.656483in}}%
\pgfpathlineto{\pgfqpoint{4.708705in}{1.372904in}}%
\pgfpathlineto{\pgfqpoint{4.730939in}{1.257179in}}%
\pgfpathlineto{\pgfqpoint{4.753173in}{1.170481in}}%
\pgfpathlineto{\pgfqpoint{4.775406in}{1.093901in}}%
\pgfpathlineto{\pgfqpoint{4.797640in}{1.025619in}}%
\pgfpathlineto{\pgfqpoint{4.842107in}{0.901178in}}%
\pgfpathlineto{\pgfqpoint{4.908808in}{0.701741in}}%
\pgfpathlineto{\pgfqpoint{4.931041in}{0.612326in}}%
\pgfpathlineto{\pgfqpoint{4.953275in}{0.600976in}}%
\pgfpathlineto{\pgfqpoint{4.975509in}{0.965919in}}%
\pgfpathlineto{\pgfqpoint{4.997742in}{2.007522in}}%
\pgfpathlineto{\pgfqpoint{5.019976in}{1.070660in}}%
\pgfpathlineto{\pgfqpoint{5.042210in}{0.870464in}}%
\pgfpathlineto{\pgfqpoint{5.064443in}{0.899379in}}%
\pgfpathlineto{\pgfqpoint{5.086677in}{0.991905in}}%
\pgfpathlineto{\pgfqpoint{5.108910in}{1.062074in}}%
\pgfpathlineto{\pgfqpoint{5.131144in}{1.095444in}}%
\pgfpathlineto{\pgfqpoint{5.153378in}{1.117016in}}%
\pgfpathlineto{\pgfqpoint{5.175611in}{1.252204in}}%
\pgfpathlineto{\pgfqpoint{5.197845in}{1.554226in}}%
\pgfpathlineto{\pgfqpoint{5.220078in}{2.143661in}}%
\pgfpathlineto{\pgfqpoint{5.242312in}{1.999487in}}%
\pgfpathlineto{\pgfqpoint{5.264546in}{1.603471in}}%
\pgfpathlineto{\pgfqpoint{5.286779in}{1.403973in}}%
\pgfpathlineto{\pgfqpoint{5.309013in}{1.237772in}}%
\pgfpathlineto{\pgfqpoint{5.331246in}{1.236421in}}%
\pgfpathlineto{\pgfqpoint{5.353480in}{1.150237in}}%
\pgfpathlineto{\pgfqpoint{5.375714in}{1.126992in}}%
\pgfpathlineto{\pgfqpoint{5.397947in}{1.130539in}}%
\pgfpathlineto{\pgfqpoint{5.420181in}{1.145830in}}%
\pgfpathlineto{\pgfqpoint{5.442414in}{1.154065in}}%
\pgfpathlineto{\pgfqpoint{5.464648in}{1.134313in}}%
\pgfpathlineto{\pgfqpoint{5.486882in}{1.078469in}}%
\pgfpathlineto{\pgfqpoint{5.509115in}{0.988828in}}%
\pgfpathlineto{\pgfqpoint{5.531349in}{0.911884in}}%
\pgfpathlineto{\pgfqpoint{5.553582in}{0.892964in}}%
\pgfpathlineto{\pgfqpoint{5.575816in}{0.968044in}}%
\pgfpathlineto{\pgfqpoint{5.598050in}{1.250396in}}%
\pgfpathlineto{\pgfqpoint{5.620283in}{1.264967in}}%
\pgfpathlineto{\pgfqpoint{5.642517in}{0.687948in}}%
\pgfpathlineto{\pgfqpoint{5.664751in}{0.836380in}}%
\pgfpathlineto{\pgfqpoint{5.686984in}{0.992555in}}%
\pgfpathlineto{\pgfqpoint{5.709218in}{1.084501in}}%
\pgfpathlineto{\pgfqpoint{5.731451in}{1.144255in}}%
\pgfpathlineto{\pgfqpoint{5.753685in}{1.195452in}}%
\pgfpathlineto{\pgfqpoint{5.775919in}{1.258538in}}%
\pgfpathlineto{\pgfqpoint{5.798152in}{1.432484in}}%
\pgfpathlineto{\pgfqpoint{5.820386in}{2.236020in}}%
\pgfpathlineto{\pgfqpoint{5.842619in}{1.325090in}}%
\pgfpathlineto{\pgfqpoint{5.864853in}{1.108662in}}%
\pgfpathlineto{\pgfqpoint{5.887087in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{5.909320in}{0.959361in}}%
\pgfpathlineto{\pgfqpoint{5.931554in}{0.932089in}}%
\pgfpathlineto{\pgfqpoint{5.953787in}{0.926785in}}%
\pgfpathlineto{\pgfqpoint{5.976021in}{0.935372in}}%
\pgfpathlineto{\pgfqpoint{5.998255in}{0.936668in}}%
\pgfpathlineto{\pgfqpoint{6.020488in}{0.923135in}}%
\pgfpathlineto{\pgfqpoint{6.064955in}{0.863669in}}%
\pgfpathlineto{\pgfqpoint{6.064955in}{0.863669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662189in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486275,0.803922,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.803922,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773869in}{1.981435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.108910in}{1.062074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662189in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{0.662189in}{3.539721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.087189in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{6.087189in}{3.539721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662189in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{6.087189in}{0.459721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662189in}{3.539721in}}%
\pgfpathlineto{\pgfqpoint{6.087189in}{3.539721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.764706,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897310in}{3.293888in}}%
\pgfpathlineto{\pgfqpoint{5.091754in}{3.293888in}}%
\pgfpathlineto{\pgfqpoint{5.286199in}{3.293888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441754in,y=3.225833in,left,base]{\color{textcolor} ROM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.117647,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.897310in}{3.018889in}}%
\pgfpathlineto{\pgfqpoint{5.091754in}{3.018889in}}%
\pgfpathlineto{\pgfqpoint{5.286199in}{3.018889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441754in,y=2.950833in,left,base]{\color{textcolor} FOM}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/TBL.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.957172in}{3.720277in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.957172in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.957172in}{3.720277in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.720277in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532172in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{5.957172in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{5.957172in}{3.539721in}}%
\pgfpathlineto{\pgfqpoint{0.532172in}{3.539721in}}%
\pgfpathlineto{\pgfqpoint{0.532172in}{0.459721in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532172in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678114in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{0.678114in}{3.539721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.678114in,y=0.411110in,,top]{\color{textcolor} 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532172in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684607in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{1.684607in}{3.539721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684607in,y=0.411110in,,top]{\color{textcolor} 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532172in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691101in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{2.691101in}{3.539721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.691101in,y=0.411110in,,top]{\color{textcolor} 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532172in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697594in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{3.697594in}{3.539721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697594in,y=0.411110in,,top]{\color{textcolor} 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532172in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704088in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{4.704088in}{3.539721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.704088in,y=0.411110in,,top]{\color{textcolor} 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532172in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710581in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{5.710581in}{3.539721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.710581in,y=0.411110in,,top]{\color{textcolor} 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.244672in,y=0.177777in,,top]{\color{textcolor} Number of singular value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532172in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532172in}{0.599721in}}%
\pgfpathlineto{\pgfqpoint{5.957172in}{0.599721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=0.530277in, left, base]{\color{textcolor} 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532172in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532172in}{1.167363in}}%
\pgfpathlineto{\pgfqpoint{5.957172in}{1.167363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=1.097919in, left, base]{\color{textcolor} 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532172in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532172in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{5.957172in}{1.735005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=1.665561in, left, base]{\color{textcolor} 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532172in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532172in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{5.957172in}{2.302647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=2.233203in, left, base]{\color{textcolor} 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532172in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532172in}{2.870289in}}%
\pgfpathlineto{\pgfqpoint{5.957172in}{2.870289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=2.800845in, left, base]{\color{textcolor} 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532172in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532172in}{3.437931in}}%
\pgfpathlineto{\pgfqpoint{5.957172in}{3.437931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=3.368487in, left, base]{\color{textcolor} 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177777in,y=1.999721in,,bottom,rotate=90.000000]{\color{textcolor} Size of singular value}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.532172in,y=3.581388in,left,base]{\color{textcolor} 1e-7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532172in}{0.459721in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.764706,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.764706,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778763in}{3.399721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879412in}{1.706959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980062in}{0.855993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080711in}{0.769489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181361in}{0.725599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282010in}{0.683309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382659in}{0.667901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483309in}{0.643187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583958in}{0.630495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684607in}{0.624687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785257in}{0.620691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885906in}{0.617561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986555in}{0.614306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087205in}{0.612890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187854in}{0.609249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288503in}{0.607314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389153in}{0.605909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489802in}{0.604461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590451in}{0.603541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691101in}{0.603097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791750in}{0.602506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892399in}{0.602025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993049in}{0.601964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093698in}{0.601833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194348in}{0.601338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294997in}{0.601041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395646in}{0.600617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496296in}{0.600511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596945in}{0.600367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697594in}{0.600299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798244in}{0.600234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898893in}{0.600136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999542in}{0.599901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100192in}{0.599745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200841in}{0.599721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301490in}{0.599721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402140in}{0.599721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502789in}{0.599721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603438in}{0.599721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704088in}{0.599721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804737in}{0.599721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905387in}{0.599721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006036in}{0.599721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.106685in}{0.599721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207335in}{0.599721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.307984in}{0.599721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.408633in}{0.599721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509283in}{0.599721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.609932in}{0.599721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.710581in}{0.599721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532172in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{0.532172in}{3.539721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957172in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{5.957172in}{3.539721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532172in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{5.957172in}{0.459721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532172in}{3.539721in}}%
\pgfpathlineto{\pgfqpoint{5.957172in}{3.539721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

